S-BDT: Distributed Differentially Private Boosted Decision Trees

We introduce S-BDT: a novel $(\varepsilon,\delta)$-differentially private distributed gradient boosted decision tree (GBDT) learner that improves the protection of single training data points (privacy) while achieving meaningful learning goals, such as accuracy or regression error (utility). S-BDT uses less noise by relying on non-spherical multivariate Gaussian noise, for which we show tight subsampling bounds for privacy amplification and incorporate that into a R\'enyi filter for individual privacy accounting. We experimentally reach the same utility while saving $50\%$ in terms of epsilon for $\varepsilon \le 0.5$ on the Abalone regression dataset (dataset size $\approx 4K$), saving $30\%$ in terms of epsilon for $\varepsilon \le 0.08$ for the Adult classification dataset (dataset size $\approx 50K$), and saving $30\%$ in terms of epsilon for $\varepsilon\leq0.03$ for the Spambase classification dataset (dataset size $\approx 5K$). Moreover, we show that for situations where a GBDT is learning a stream of data that originates from different subpopulations (non-IID), S-BDT improves the saving of epsilon even further.

==> images/abalone_init_ablation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.495774in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.495774in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.495774in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.538116in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.538116in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597310in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.597310in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597310in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130053in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.130053in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130053in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721991in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.721991in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721991in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313928in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.313928in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.313928in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905866in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.905866in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905866in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.497803in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017960in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \varepsilon_\text{init}/\varepsilon\) (privacy budget ratio for initial score)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.377431in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{0.671387in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.671387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.627984in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{0.921941in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.921941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.878538in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{1.172495in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.172495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.129092in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{1.423049in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.423049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.379646in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{1.673602in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.673602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.630200in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{1.924156in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.924156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.880753in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{2.174710in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.174710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.131307in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.381861in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.423049in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Mean test regression error (RMSE)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567713in}{1.618481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.538116in}{0.616265in}}{\pgfqpoint{3.497803in}{1.408015in}}{%
\pgfpathmoveto{\pgfqpoint{0.538116in}{1.017151in}}%
\pgfpathlineto{\pgfqpoint{0.538116in}{0.926952in}}%
\pgfpathlineto{\pgfqpoint{0.834085in}{0.616265in}}%
\pgfpathlineto{\pgfqpoint{1.130053in}{0.631299in}}%
\pgfpathlineto{\pgfqpoint{1.721991in}{0.701454in}}%
\pgfpathlineto{\pgfqpoint{2.313928in}{0.866819in}}%
\pgfpathlineto{\pgfqpoint{2.905866in}{1.077284in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.317816in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.408015in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.408015in}}%
\pgfpathlineto{\pgfqpoint{2.905866in}{1.167484in}}%
\pgfpathlineto{\pgfqpoint{2.313928in}{0.946996in}}%
\pgfpathlineto{\pgfqpoint{1.721991in}{0.791653in}}%
\pgfpathlineto{\pgfqpoint{1.130053in}{0.701454in}}%
\pgfpathlineto{\pgfqpoint{0.834085in}{0.676398in}}%
\pgfpathlineto{\pgfqpoint{0.538116in}{1.017151in}}%
\pgfpathlineto{\pgfqpoint{0.538116in}{1.017151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{0.834085in}{0.646332in}}%
\pgfpathlineto{\pgfqpoint{1.130053in}{0.666376in}}%
\pgfpathlineto{\pgfqpoint{1.721991in}{0.746553in}}%
\pgfpathlineto{\pgfqpoint{2.313928in}{0.906908in}}%
\pgfpathlineto{\pgfqpoint{2.905866in}{1.122384in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.362916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.538116in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342357in}{1.886582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.342357in}{1.631687in}}{\pgfqpoint{1.342357in}{1.376791in}}%
\pgfpathlineto{\pgfqpoint{1.390968in}{1.376791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.349301in}{1.293449in}}{\pgfqpoint{1.307635in}{1.210108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.265968in}{1.293449in}}{\pgfqpoint{1.224301in}{1.376791in}}%
\pgfpathlineto{\pgfqpoint{1.272912in}{1.376791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.272912in}{1.631687in}}{\pgfqpoint{1.272912in}{1.886582in}}%
\pgfpathlineto{\pgfqpoint{1.342357in}{1.886582in}}%
\pgfpathlineto{\pgfqpoint{1.342357in}{1.886582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603603in,y=1.673602in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont better}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178907in}{1.983042in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{1.983042in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.436692in}{1.983042in}}{\pgfqpoint{3.436692in}{2.007486in}}%
\pgfpathlineto{\pgfqpoint{3.436692in}{2.339708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.436692in}{2.364153in}}{\pgfqpoint{3.412248in}{2.364153in}}%
\pgfpathlineto{\pgfqpoint{2.178907in}{2.364153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.154462in}{2.364153in}}{\pgfqpoint{2.154462in}{2.339708in}}%
\pgfpathlineto{\pgfqpoint{2.154462in}{2.007486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.154462in}{1.983042in}}{\pgfqpoint{2.178907in}{1.983042in}}%
\pgfpathlineto{\pgfqpoint{2.178907in}{1.983042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325573in}{2.260542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545573in,y=2.228458in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Maddock et al.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203351in}{2.099014in}}%
\pgfpathlineto{\pgfqpoint{2.325573in}{2.099014in}}%
\pgfpathlineto{\pgfqpoint{2.447796in}{2.099014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545573in,y=2.056236in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont S-BDT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/abalone_lbn_ablation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.495774in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.495774in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.495774in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.538116in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.538116in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.991805in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.538116in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538116in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.991805in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912091in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.912091in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912091in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.991805in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286067in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.286067in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.286067in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.991805in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660043in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.660043in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660043in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.991805in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034018in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.034018in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034018in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.991805in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407994in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.407994in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.407994in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.991805in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781970in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.781970in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781970in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.991805in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155945in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.155945in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.155945in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.991805in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.529921in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034018in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle r_1\) (leaf-balanced noise parameter)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.991805in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.377431in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.991805in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{0.671387in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.671387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.627984in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.991805in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{0.921941in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.921941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.878538in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.991805in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{1.172495in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.172495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.129092in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.991805in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{1.423049in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.423049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.379646in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.991805in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{1.673602in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.673602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.630200in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.991805in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{1.924156in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.924156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.880753in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.991805in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{2.174710in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.174710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.131307in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.991805in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.381861in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.423049in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Mean test regression error (RMSE)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.991805in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034018in}{1.618481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.991805in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.313730in}{0.626287in}}{\pgfqpoint{3.529921in}{3.011560in}}{%
\pgfpathmoveto{\pgfqpoint{0.313730in}{0.916930in}}%
\pgfpathlineto{\pgfqpoint{0.313730in}{0.826731in}}%
\pgfpathlineto{\pgfqpoint{0.538116in}{0.736531in}}%
\pgfpathlineto{\pgfqpoint{0.912091in}{0.626287in}}%
\pgfpathlineto{\pgfqpoint{1.286067in}{0.681409in}}%
\pgfpathlineto{\pgfqpoint{1.660043in}{0.726509in}}%
\pgfpathlineto{\pgfqpoint{2.034018in}{0.826731in}}%
\pgfpathlineto{\pgfqpoint{2.407994in}{0.931963in}}%
\pgfpathlineto{\pgfqpoint{2.781970in}{1.092318in}}%
\pgfpathlineto{\pgfqpoint{3.155945in}{1.588414in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.841183in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{3.011560in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{3.011560in}}%
\pgfpathlineto{\pgfqpoint{3.155945in}{1.758791in}}%
\pgfpathlineto{\pgfqpoint{2.781970in}{1.252672in}}%
\pgfpathlineto{\pgfqpoint{2.407994in}{1.012140in}}%
\pgfpathlineto{\pgfqpoint{2.034018in}{0.916930in}}%
\pgfpathlineto{\pgfqpoint{1.660043in}{0.816708in}}%
\pgfpathlineto{\pgfqpoint{1.286067in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{0.912091in}{0.716487in}}%
\pgfpathlineto{\pgfqpoint{0.538116in}{0.806686in}}%
\pgfpathlineto{\pgfqpoint{0.313730in}{0.916930in}}%
\pgfpathlineto{\pgfqpoint{0.313730in}{0.916930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.991805in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528116in}{0.776075in}}%
\pgfpathlineto{\pgfqpoint{0.538116in}{0.771609in}}%
\pgfpathlineto{\pgfqpoint{0.912091in}{0.671387in}}%
\pgfpathlineto{\pgfqpoint{1.286067in}{0.721498in}}%
\pgfpathlineto{\pgfqpoint{1.660043in}{0.771609in}}%
\pgfpathlineto{\pgfqpoint{2.034018in}{0.871830in}}%
\pgfpathlineto{\pgfqpoint{2.407994in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{2.781970in}{1.172495in}}%
\pgfpathlineto{\pgfqpoint{3.155945in}{1.673602in}}%
\pgfpathlineto{\pgfqpoint{3.383316in}{2.435264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.538116in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946814in}{1.636029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.946814in}{1.381133in}}{\pgfqpoint{0.946814in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{0.995425in}{1.126237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.953758in}{1.042896in}}{\pgfqpoint{0.912091in}{0.959554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.870425in}{1.042896in}}{\pgfqpoint{0.828758in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{0.877369in}{1.126237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.877369in}{1.381133in}}{\pgfqpoint{0.877369in}{1.636029in}}%
\pgfpathlineto{\pgfqpoint{0.946814in}{1.636029in}}%
\pgfpathlineto{\pgfqpoint{0.946814in}{1.636029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.099079in,y=1.423049in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont better}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623671in}{1.983042in}}%
\pgfpathlineto{\pgfqpoint{1.857012in}{1.983042in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.881457in}{1.983042in}}{\pgfqpoint{1.881457in}{2.007486in}}%
\pgfpathlineto{\pgfqpoint{1.881457in}{2.339708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.881457in}{2.364153in}}{\pgfqpoint{1.857012in}{2.364153in}}%
\pgfpathlineto{\pgfqpoint{0.623671in}{2.364153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.599227in}{2.364153in}}{\pgfqpoint{0.599227in}{2.339708in}}%
\pgfpathlineto{\pgfqpoint{0.599227in}{2.007486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.599227in}{1.983042in}}{\pgfqpoint{0.623671in}{1.983042in}}%
\pgfpathlineto{\pgfqpoint{0.623671in}{1.983042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770338in}{2.260542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.990338in,y=2.228458in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Maddock et al.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648116in}{2.099014in}}%
\pgfpathlineto{\pgfqpoint{0.770338in}{2.099014in}}%
\pgfpathlineto{\pgfqpoint{0.892560in}{2.099014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.990338in,y=2.056236in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont S-BDT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/abalone_main_results.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.517475in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.517475in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.517475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.473880in}{2.468667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634724in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.634724in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.634724in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956413in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.956413in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956413in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278101in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.278101in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.278101in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921478in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.921478in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.921478in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.529921in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001901in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \varepsilon\) (privacy budget)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.377431in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{0.693878in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.693878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.650475in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{0.966922in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.966922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.923519in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.239967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.196564in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{1.513011in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.513011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.469608in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{1.786056in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.786056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.742653in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{2.059100in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.059100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.015697in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{2.332144in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.332144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.288742in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.444750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Mean test regression error (RMSE)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.473880in}{1.160784in}}{\pgfqpoint{3.529921in}{2.455014in}}{%
\pgfpathmoveto{\pgfqpoint{0.473880in}{2.455014in}}%
\pgfpathlineto{\pgfqpoint{0.473880in}{2.318492in}}%
\pgfpathlineto{\pgfqpoint{0.634724in}{1.676838in}}%
\pgfpathlineto{\pgfqpoint{0.956413in}{1.499359in}}%
\pgfpathlineto{\pgfqpoint{1.278101in}{1.390141in}}%
\pgfpathlineto{\pgfqpoint{1.921478in}{1.286384in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.160784in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.177166in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.177166in}}%
\pgfpathlineto{\pgfqpoint{1.921478in}{1.302767in}}%
\pgfpathlineto{\pgfqpoint{1.278101in}{1.417446in}}%
\pgfpathlineto{\pgfqpoint{0.956413in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{0.634724in}{1.731447in}}%
\pgfpathlineto{\pgfqpoint{0.473880in}{2.455014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.489965in}{1.046105in}}{\pgfqpoint{3.546005in}{1.676838in}}{%
\pgfpathmoveto{\pgfqpoint{0.489965in}{1.676838in}}%
\pgfpathlineto{\pgfqpoint{0.489965in}{1.649533in}}%
\pgfpathlineto{\pgfqpoint{0.650809in}{1.448846in}}%
\pgfpathlineto{\pgfqpoint{0.972497in}{1.310958in}}%
\pgfpathlineto{\pgfqpoint{1.294186in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{1.937563in}{1.203106in}}%
\pgfpathlineto{\pgfqpoint{3.546005in}{1.046105in}}%
\pgfpathlineto{\pgfqpoint{3.546005in}{1.062488in}}%
\pgfpathlineto{\pgfqpoint{3.546005in}{1.062488in}}%
\pgfpathlineto{\pgfqpoint{1.937563in}{1.222219in}}%
\pgfpathlineto{\pgfqpoint{1.294186in}{1.286384in}}%
\pgfpathlineto{\pgfqpoint{0.972497in}{1.332802in}}%
\pgfpathlineto{\pgfqpoint{0.650809in}{1.467959in}}%
\pgfpathlineto{\pgfqpoint{0.489965in}{1.676838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{2.386753in}}%
\pgfpathlineto{\pgfqpoint{0.634724in}{1.704142in}}%
\pgfpathlineto{\pgfqpoint{0.956413in}{1.526663in}}%
\pgfpathlineto{\pgfqpoint{1.278101in}{1.403793in}}%
\pgfpathlineto{\pgfqpoint{1.921478in}{1.294576in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.168975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473880in}{2.386753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634724in}{1.704142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956413in}{1.526663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278101in}{1.403793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921478in}{1.294576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529921in}{1.168975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489965in}{1.663186in}}%
\pgfpathlineto{\pgfqpoint{0.650809in}{1.458402in}}%
\pgfpathlineto{\pgfqpoint{0.972497in}{1.321880in}}%
\pgfpathlineto{\pgfqpoint{1.294186in}{1.280923in}}%
\pgfpathlineto{\pgfqpoint{1.937563in}{1.212662in}}%
\pgfpathlineto{\pgfqpoint{3.539921in}{1.054896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489965in}{1.663186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650809in}{1.458402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972497in}{1.321880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294186in}{1.280923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937563in}{1.212662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546005in}{1.054296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{0.639269in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.639269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.056041in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{0.734834in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.734834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.473880in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816413in}{1.226737in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.746854in}{1.058051in}}{\pgfqpoint{0.677296in}{0.889365in}}%
\pgfpathlineto{\pgfqpoint{0.722236in}{0.870833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.651945in}{0.809671in}}{\pgfqpoint{0.581655in}{0.748509in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.574905in}{0.841439in}}{\pgfqpoint{0.568155in}{0.934369in}}%
\pgfpathlineto{\pgfqpoint{0.613095in}{0.915838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.682654in}{1.084524in}}{\pgfqpoint{0.752212in}{1.253210in}}%
\pgfpathlineto{\pgfqpoint{0.816413in}{1.226737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795569in,y=1.048836in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont better}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913446in}{1.280687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.634895in}{1.280687in}}{\pgfqpoint{1.356345in}{1.280687in}}%
\pgfpathlineto{\pgfqpoint{1.356345in}{1.225131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.273007in}{1.259853in}}{\pgfqpoint{1.189670in}{1.294576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.273007in}{1.329298in}}{\pgfqpoint{1.356345in}{1.364020in}}%
\pgfpathlineto{\pgfqpoint{1.356345in}{1.308464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.634895in}{1.308464in}}{\pgfqpoint{1.913446in}{1.308464in}}%
\pgfpathlineto{\pgfqpoint{1.913446in}{1.280687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.471115in,y=1.499359in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 50\% \(\displaystyle \varepsilon\) saving}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066317in}{1.654222in}}%
\pgfpathlineto{\pgfqpoint{3.444365in}{1.654222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468810in}{1.654222in}}{\pgfqpoint{3.468810in}{1.678667in}}%
\pgfpathlineto{\pgfqpoint{3.468810in}{2.383111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468810in}{2.407556in}}{\pgfqpoint{3.444365in}{2.407556in}}%
\pgfpathlineto{\pgfqpoint{1.066317in}{2.407556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.041873in}{2.407556in}}{\pgfqpoint{1.041873in}{2.383111in}}%
\pgfpathlineto{\pgfqpoint{1.041873in}{1.678667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.041873in}{1.654222in}}{\pgfqpoint{1.066317in}{1.654222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090762in}{2.314639in}}%
\pgfpathlineto{\pgfqpoint{1.335206in}{2.314639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212984in}{2.314639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432984in,y=2.271861in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Maddock et al.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090762in}{2.142417in}}%
\pgfpathlineto{\pgfqpoint{1.335206in}{2.142417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212984in}{2.142417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432984in,y=2.099639in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont S-BDT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090762in}{1.963250in}}%
\pgfpathlineto{\pgfqpoint{1.335206in}{1.963250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432984in,y=1.920472in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont xgboost (nonprivate)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090762in}{1.777139in}}%
\pgfpathlineto{\pgfqpoint{1.335206in}{1.777139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432984in,y=1.734361in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont xgboost random splits (nonprivate)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/abalone_rf_ablation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.495774in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.495774in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.495774in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.538116in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.538116in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.538116in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538116in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017960in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.017960in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017960in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.497803in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017960in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle g^*\) (gradient clipping bound)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.377431in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{0.671387in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.671387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.627984in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{0.921941in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.921941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.878538in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{1.172495in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.172495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.129092in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{1.423049in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.423049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.379646in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{1.673602in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.673602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.630200in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{1.924156in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.924156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.880753in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{2.174710in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.174710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.131307in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.381861in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.423049in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Mean test regression error (RMSE)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.538116in}{1.137417in}}{\pgfqpoint{3.497803in}{1.618481in}}{%
\pgfpathmoveto{\pgfqpoint{0.538116in}{1.207572in}}%
\pgfpathlineto{\pgfqpoint{0.538116in}{1.137417in}}%
\pgfpathlineto{\pgfqpoint{1.130053in}{1.182517in}}%
\pgfpathlineto{\pgfqpoint{1.721991in}{1.227617in}}%
\pgfpathlineto{\pgfqpoint{2.313928in}{1.282738in}}%
\pgfpathlineto{\pgfqpoint{2.905866in}{1.428060in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.528281in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.618481in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.618481in}}%
\pgfpathlineto{\pgfqpoint{2.905866in}{1.518259in}}%
\pgfpathlineto{\pgfqpoint{2.313928in}{1.362916in}}%
\pgfpathlineto{\pgfqpoint{1.721991in}{1.317816in}}%
\pgfpathlineto{\pgfqpoint{1.130053in}{1.262694in}}%
\pgfpathlineto{\pgfqpoint{0.538116in}{1.207572in}}%
\pgfpathlineto{\pgfqpoint{0.538116in}{1.207572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.538116in}{1.132406in}}{\pgfqpoint{3.497803in}{1.618481in}}{%
\pgfpathmoveto{\pgfqpoint{0.538116in}{1.257683in}}%
\pgfpathlineto{\pgfqpoint{0.538116in}{1.187528in}}%
\pgfpathlineto{\pgfqpoint{1.130053in}{1.132406in}}%
\pgfpathlineto{\pgfqpoint{1.721991in}{1.227617in}}%
\pgfpathlineto{\pgfqpoint{2.313928in}{1.322827in}}%
\pgfpathlineto{\pgfqpoint{2.905866in}{1.478170in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.528281in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.618481in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.618481in}}%
\pgfpathlineto{\pgfqpoint{2.905866in}{1.568370in}}%
\pgfpathlineto{\pgfqpoint{2.313928in}{1.403004in}}%
\pgfpathlineto{\pgfqpoint{1.721991in}{1.317816in}}%
\pgfpathlineto{\pgfqpoint{1.130053in}{1.212583in}}%
\pgfpathlineto{\pgfqpoint{0.538116in}{1.257683in}}%
\pgfpathlineto{\pgfqpoint{0.538116in}{1.257683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{1.172495in}}%
\pgfpathlineto{\pgfqpoint{1.130053in}{1.222606in}}%
\pgfpathlineto{\pgfqpoint{1.721991in}{1.272716in}}%
\pgfpathlineto{\pgfqpoint{2.313928in}{1.322827in}}%
\pgfpathlineto{\pgfqpoint{2.905866in}{1.473159in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.573381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{1.222606in}}%
\pgfpathlineto{\pgfqpoint{1.130053in}{1.172495in}}%
\pgfpathlineto{\pgfqpoint{1.721991in}{1.272716in}}%
\pgfpathlineto{\pgfqpoint{2.313928in}{1.362916in}}%
\pgfpathlineto{\pgfqpoint{2.905866in}{1.523270in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.573381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.538116in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164776in}{2.137136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.164776in}{1.882240in}}{\pgfqpoint{1.164776in}{1.627345in}}%
\pgfpathlineto{\pgfqpoint{1.213387in}{1.627345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.171720in}{1.544003in}}{\pgfqpoint{1.130053in}{1.460662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.088387in}{1.544003in}}{\pgfqpoint{1.046720in}{1.627345in}}%
\pgfpathlineto{\pgfqpoint{1.095331in}{1.627345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.095331in}{1.882240in}}{\pgfqpoint{1.095331in}{2.137136in}}%
\pgfpathlineto{\pgfqpoint{1.164776in}{2.137136in}}%
\pgfpathlineto{\pgfqpoint{1.164776in}{2.137136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.426022in,y=1.924156in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont better}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559419in}{1.955264in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{1.955264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.436692in}{1.955264in}}{\pgfqpoint{3.436692in}{1.979708in}}%
\pgfpathlineto{\pgfqpoint{3.436692in}{2.339708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.436692in}{2.364153in}}{\pgfqpoint{3.412248in}{2.364153in}}%
\pgfpathlineto{\pgfqpoint{1.559419in}{2.364153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.534974in}{2.364153in}}{\pgfqpoint{1.534974in}{2.339708in}}%
\pgfpathlineto{\pgfqpoint{1.534974in}{1.979708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.534974in}{1.955264in}}{\pgfqpoint{1.559419in}{1.955264in}}%
\pgfpathlineto{\pgfqpoint{1.559419in}{1.955264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583863in}{2.264292in}}%
\pgfpathlineto{\pgfqpoint{1.706085in}{2.264292in}}%
\pgfpathlineto{\pgfqpoint{1.828308in}{2.264292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926085in,y=2.221514in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont S-BDT (no Rényi filter)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.583863in}{2.078181in}}%
\pgfpathlineto{\pgfqpoint{1.706085in}{2.078181in}}%
\pgfpathlineto{\pgfqpoint{1.828308in}{2.078181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926085in,y=2.035403in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont S-BDT (with Rényi filter)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/abalone_streams.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.495774in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.495774in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.495774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.473880in}{2.425264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.023923in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.473880in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.473880in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.023923in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809872in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.809872in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809872in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.023923in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481854in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.481854in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481854in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.023923in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153837in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.153837in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153837in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.023923in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.497803in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.985842in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \varepsilon\) (privacy budget)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.023923in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.377431in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.023923in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{0.671387in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.671387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.627984in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.023923in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{0.921941in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.921941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.878538in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.023923in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{1.172495in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.172495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.129092in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.023923in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{1.423049in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.423049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.379646in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.023923in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{1.673602in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.673602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.630200in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.023923in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{1.924156in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.924156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.880753in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.023923in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{2.174710in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.174710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.131307in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.023923in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.381861in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.423049in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Mean test regression error (RMSE)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.023923in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.473880in}{1.372938in}}{\pgfqpoint{3.497803in}{3.552756in}}{%
\pgfpathmoveto{\pgfqpoint{0.473880in}{3.552756in}}%
\pgfpathlineto{\pgfqpoint{0.473880in}{3.302202in}}%
\pgfpathlineto{\pgfqpoint{0.809872in}{2.375153in}}%
\pgfpathlineto{\pgfqpoint{1.481854in}{1.874045in}}%
\pgfpathlineto{\pgfqpoint{2.153837in}{1.573381in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.372938in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.423049in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.423049in}}%
\pgfpathlineto{\pgfqpoint{2.153837in}{1.673602in}}%
\pgfpathlineto{\pgfqpoint{1.481854in}{2.024378in}}%
\pgfpathlineto{\pgfqpoint{0.809872in}{2.575596in}}%
\pgfpathlineto{\pgfqpoint{0.473880in}{3.552756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.023923in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.473880in}{0.931963in}}{\pgfqpoint{3.497803in}{1.528281in}}{%
\pgfpathmoveto{\pgfqpoint{0.473880in}{1.528281in}}%
\pgfpathlineto{\pgfqpoint{0.473880in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.809872in}{1.124890in}}%
\pgfpathlineto{\pgfqpoint{1.481854in}{1.002118in}}%
\pgfpathlineto{\pgfqpoint{2.153837in}{0.952007in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.931963in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.962030in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.962030in}}%
\pgfpathlineto{\pgfqpoint{2.153837in}{0.992096in}}%
\pgfpathlineto{\pgfqpoint{1.481854in}{1.042207in}}%
\pgfpathlineto{\pgfqpoint{0.809872in}{1.169989in}}%
\pgfpathlineto{\pgfqpoint{0.473880in}{1.528281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.023923in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.473880in}{0.621276in}}{\pgfqpoint{3.497803in}{1.513248in}}{%
\pgfpathmoveto{\pgfqpoint{0.473880in}{1.513248in}}%
\pgfpathlineto{\pgfqpoint{0.473880in}{1.433071in}}%
\pgfpathlineto{\pgfqpoint{0.809872in}{1.059746in}}%
\pgfpathlineto{\pgfqpoint{1.481854in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{2.153837in}{0.691431in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.621276in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.671387in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.671387in}}%
\pgfpathlineto{\pgfqpoint{2.153837in}{0.751564in}}%
\pgfpathlineto{\pgfqpoint{1.481854in}{0.831742in}}%
\pgfpathlineto{\pgfqpoint{0.809872in}{1.134912in}}%
\pgfpathlineto{\pgfqpoint{0.473880in}{1.513248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.023923in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861099in}{2.435264in}}%
\pgfpathlineto{\pgfqpoint{1.481854in}{1.949212in}}%
\pgfpathlineto{\pgfqpoint{2.153837in}{1.623492in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.397993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.023923in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473880in}{3.427479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809872in}{2.475375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481854in}{1.949212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153837in}{1.623492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497803in}{1.397993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.023923in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{1.498215in}}%
\pgfpathlineto{\pgfqpoint{0.809872in}{1.147439in}}%
\pgfpathlineto{\pgfqpoint{1.481854in}{1.022163in}}%
\pgfpathlineto{\pgfqpoint{2.153837in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.946996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.023923in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473880in}{1.498215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809872in}{1.147439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481854in}{1.022163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153837in}{0.972052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497803in}{0.946996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.023923in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{1.473159in}}%
\pgfpathlineto{\pgfqpoint{0.809872in}{1.097329in}}%
\pgfpathlineto{\pgfqpoint{1.481854in}{0.796664in}}%
\pgfpathlineto{\pgfqpoint{2.153837in}{0.721498in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.646332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473880in}{0.420833in}}{\pgfqpoint{3.023923in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473880in}{1.473159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809872in}{1.097329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481854in}{0.796664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153837in}{0.721498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497803in}{0.646332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.473880in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473880in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894232in}{0.880479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.812664in}{0.728413in}}{\pgfqpoint{0.731096in}{0.576346in}}%
\pgfpathlineto{\pgfqpoint{0.773933in}{0.553368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.697830in}{0.499639in}}{\pgfqpoint{0.621727in}{0.445909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.624394in}{0.539029in}}{\pgfqpoint{0.627062in}{0.632150in}}%
\pgfpathlineto{\pgfqpoint{0.669899in}{0.609172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.751467in}{0.761238in}}{\pgfqpoint{0.833035in}{0.913305in}}%
\pgfpathlineto{\pgfqpoint{0.894232in}{0.880479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877070in,y=0.671387in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont better}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974883in}{1.769153in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{1.769153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.436692in}{1.769153in}}{\pgfqpoint{3.436692in}{1.793597in}}%
\pgfpathlineto{\pgfqpoint{3.436692in}{2.339708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.436692in}{2.364153in}}{\pgfqpoint{3.412248in}{2.364153in}}%
\pgfpathlineto{\pgfqpoint{0.974883in}{2.364153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.950439in}{2.364153in}}{\pgfqpoint{0.950439in}{2.339708in}}%
\pgfpathlineto{\pgfqpoint{0.950439in}{1.793597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.950439in}{1.769153in}}{\pgfqpoint{0.974883in}{1.769153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999328in}{2.264292in}}%
\pgfpathlineto{\pgfqpoint{1.243772in}{2.264292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121550in}{2.264292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341550in,y=2.221514in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Maddock et al. (naive extra rounds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999328in}{2.078181in}}%
\pgfpathlineto{\pgfqpoint{1.243772in}{2.078181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121550in}{2.078181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341550in,y=2.035403in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont S-BDT (naive extra rounds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.999328in}{1.892069in}}%
\pgfpathlineto{\pgfqpoint{1.243772in}{1.892069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121550in}{1.892069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341550in,y=1.849292in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont S-BDT (Rényi filter extra rounds)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/abalone_subsampling_ablation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.495774in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.495774in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.495774in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.538116in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.538116in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567713in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.567713in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567713in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130053in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.130053in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130053in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721991in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.721991in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721991in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313928in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.313928in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.313928in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905866in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.905866in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905866in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.497803in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017960in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \gamma\) (subsampling ratio)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.377431in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{0.671387in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.671387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.627984in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{0.921941in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.921941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.878538in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{1.172495in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.172495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.129092in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{1.423049in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.423049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.379646in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{1.673602in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.673602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.630200in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{1.924156in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.924156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.880753in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{2.174710in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.174710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.131307in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.381861in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.423049in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Mean test regression error (RMSE)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468206in}{1.618481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.538116in}{0.616265in}}{\pgfqpoint{3.497803in}{1.708680in}}{%
\pgfpathmoveto{\pgfqpoint{0.538116in}{1.167484in}}%
\pgfpathlineto{\pgfqpoint{0.538116in}{1.077284in}}%
\pgfpathlineto{\pgfqpoint{0.567713in}{1.077284in}}%
\pgfpathlineto{\pgfqpoint{0.686100in}{0.636310in}}%
\pgfpathlineto{\pgfqpoint{0.834085in}{0.616265in}}%
\pgfpathlineto{\pgfqpoint{1.130053in}{0.856797in}}%
\pgfpathlineto{\pgfqpoint{1.426022in}{1.032185in}}%
\pgfpathlineto{\pgfqpoint{1.721991in}{1.127395in}}%
\pgfpathlineto{\pgfqpoint{2.017960in}{1.377949in}}%
\pgfpathlineto{\pgfqpoint{2.313928in}{1.433071in}}%
\pgfpathlineto{\pgfqpoint{2.609897in}{1.473159in}}%
\pgfpathlineto{\pgfqpoint{2.905866in}{1.538303in}}%
\pgfpathlineto{\pgfqpoint{3.201834in}{1.538303in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.538303in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.708680in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.708680in}}%
\pgfpathlineto{\pgfqpoint{3.201834in}{1.708680in}}%
\pgfpathlineto{\pgfqpoint{2.905866in}{1.708680in}}%
\pgfpathlineto{\pgfqpoint{2.609897in}{1.633514in}}%
\pgfpathlineto{\pgfqpoint{2.313928in}{1.513248in}}%
\pgfpathlineto{\pgfqpoint{2.017960in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.721991in}{1.217594in}}%
\pgfpathlineto{\pgfqpoint{1.426022in}{1.112362in}}%
\pgfpathlineto{\pgfqpoint{1.130053in}{0.946996in}}%
\pgfpathlineto{\pgfqpoint{0.834085in}{0.686420in}}%
\pgfpathlineto{\pgfqpoint{0.686100in}{0.706465in}}%
\pgfpathlineto{\pgfqpoint{0.567713in}{1.167484in}}%
\pgfpathlineto{\pgfqpoint{0.538116in}{1.167484in}}%
\pgfpathlineto{\pgfqpoint{0.538116in}{1.167484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538116in}{0.420833in}}{\pgfqpoint{2.959687in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{1.122384in}}%
\pgfpathlineto{\pgfqpoint{0.567713in}{1.122384in}}%
\pgfpathlineto{\pgfqpoint{0.686100in}{0.671387in}}%
\pgfpathlineto{\pgfqpoint{0.834085in}{0.651343in}}%
\pgfpathlineto{\pgfqpoint{1.130053in}{0.901897in}}%
\pgfpathlineto{\pgfqpoint{1.426022in}{1.072273in}}%
\pgfpathlineto{\pgfqpoint{1.721991in}{1.172495in}}%
\pgfpathlineto{\pgfqpoint{2.017960in}{1.423049in}}%
\pgfpathlineto{\pgfqpoint{2.313928in}{1.473159in}}%
\pgfpathlineto{\pgfqpoint{2.609897in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{2.905866in}{1.623492in}}%
\pgfpathlineto{\pgfqpoint{3.201834in}{1.623492in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.623492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.538116in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164776in}{1.886582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.164776in}{1.631687in}}{\pgfqpoint{1.164776in}{1.376791in}}%
\pgfpathlineto{\pgfqpoint{1.213387in}{1.376791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.171720in}{1.293449in}}{\pgfqpoint{1.130053in}{1.210108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.088387in}{1.293449in}}{\pgfqpoint{1.046720in}{1.376791in}}%
\pgfpathlineto{\pgfqpoint{1.095331in}{1.376791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.095331in}{1.631687in}}{\pgfqpoint{1.095331in}{1.886582in}}%
\pgfpathlineto{\pgfqpoint{1.164776in}{1.886582in}}%
\pgfpathlineto{\pgfqpoint{1.164776in}{1.886582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.278038in,y=1.673602in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont better}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178907in}{1.983042in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{1.983042in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.436692in}{1.983042in}}{\pgfqpoint{3.436692in}{2.007486in}}%
\pgfpathlineto{\pgfqpoint{3.436692in}{2.339708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.436692in}{2.364153in}}{\pgfqpoint{3.412248in}{2.364153in}}%
\pgfpathlineto{\pgfqpoint{2.178907in}{2.364153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.154462in}{2.364153in}}{\pgfqpoint{2.154462in}{2.339708in}}%
\pgfpathlineto{\pgfqpoint{2.154462in}{2.007486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.154462in}{1.983042in}}{\pgfqpoint{2.178907in}{1.983042in}}%
\pgfpathlineto{\pgfqpoint{2.178907in}{1.983042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325573in}{2.260542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545573in,y=2.228458in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Maddock et al.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203351in}{2.099014in}}%
\pgfpathlineto{\pgfqpoint{2.325573in}{2.099014in}}%
\pgfpathlineto{\pgfqpoint{2.447796in}{2.099014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545573in,y=2.056236in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont S-BDT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/adult_init_ablation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582186in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.582186in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582186in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117708in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.117708in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.117708in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712731in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.712731in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.712731in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307755in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.307755in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.307755in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902779in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.902779in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902779in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.497803in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010243in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \varepsilon_\text{init}/\varepsilon)\) (privacy budget ratio for initial score)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.625617in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.625617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.582214in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.76}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.035183in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.035183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.991781in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.78}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.444750in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.444750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.401347in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.854317in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.854317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.810914in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.82}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{2.263883in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.263883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.220481in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.84}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.444750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Mean test AUC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552435in}{1.260445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.522684in}{0.748487in}}{\pgfqpoint{3.497803in}{1.977187in}}{%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.977187in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.936230in}}%
\pgfpathlineto{\pgfqpoint{0.582186in}{1.936230in}}%
\pgfpathlineto{\pgfqpoint{1.117708in}{1.833838in}}%
\pgfpathlineto{\pgfqpoint{1.712731in}{1.690490in}}%
\pgfpathlineto{\pgfqpoint{2.307755in}{1.444750in}}%
\pgfpathlineto{\pgfqpoint{2.902779in}{1.096618in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.748487in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.789443in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.789443in}}%
\pgfpathlineto{\pgfqpoint{2.902779in}{1.137575in}}%
\pgfpathlineto{\pgfqpoint{2.307755in}{1.485707in}}%
\pgfpathlineto{\pgfqpoint{1.712731in}{1.731447in}}%
\pgfpathlineto{\pgfqpoint{1.117708in}{1.874795in}}%
\pgfpathlineto{\pgfqpoint{0.582186in}{1.977187in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.977187in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.977187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.956708in}}%
\pgfpathlineto{\pgfqpoint{0.582186in}{1.956708in}}%
\pgfpathlineto{\pgfqpoint{1.117708in}{1.854317in}}%
\pgfpathlineto{\pgfqpoint{1.712731in}{1.710968in}}%
\pgfpathlineto{\pgfqpoint{2.307755in}{1.465228in}}%
\pgfpathlineto{\pgfqpoint{2.902779in}{1.117097in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.768965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201990in}{0.666563in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.201990in}{0.951809in}}{\pgfqpoint{1.201990in}{1.237054in}}%
\pgfpathlineto{\pgfqpoint{1.153379in}{1.237054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195046in}{1.320407in}}{\pgfqpoint{1.236712in}{1.403760in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.278379in}{1.320407in}}{\pgfqpoint{1.320046in}{1.237054in}}%
\pgfpathlineto{\pgfqpoint{1.271435in}{1.237054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.271435in}{0.951809in}}{\pgfqpoint{1.271435in}{0.666563in}}%
\pgfpathlineto{\pgfqpoint{1.201990in}{0.666563in}}%
\pgfpathlineto{\pgfqpoint{1.201990in}{0.666563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534224in,y=1.035183in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont better}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178907in}{2.026444in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{2.026444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.436692in}{2.026444in}}{\pgfqpoint{3.436692in}{2.050889in}}%
\pgfpathlineto{\pgfqpoint{3.436692in}{2.383111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.436692in}{2.407556in}}{\pgfqpoint{3.412248in}{2.407556in}}%
\pgfpathlineto{\pgfqpoint{2.178907in}{2.407556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.154462in}{2.407556in}}{\pgfqpoint{2.154462in}{2.383111in}}%
\pgfpathlineto{\pgfqpoint{2.154462in}{2.050889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.154462in}{2.026444in}}{\pgfqpoint{2.178907in}{2.026444in}}%
\pgfpathlineto{\pgfqpoint{2.178907in}{2.026444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325573in}{2.303944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545573in,y=2.271861in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Maddock et al.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203351in}{2.142417in}}%
\pgfpathlineto{\pgfqpoint{2.325573in}{2.142417in}}%
\pgfpathlineto{\pgfqpoint{2.447796in}{2.142417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545573in,y=2.099639in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont S-BDT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/adult_lbn_ablation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522684in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898588in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.898588in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898588in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274493in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.274493in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.274493in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650398in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.650398in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650398in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026302in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.026302in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.026302in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402207in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.402207in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402207in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778112in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.778112in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778112in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154016in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.154016in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154016in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.529921in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.026302in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle r_1\) (leaf-balanced noise parameter)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.625617in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.625617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.582214in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.76}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.035183in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.035183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.991781in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.78}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.444750in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.444750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.401347in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.854317in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.854317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.810914in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.82}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{2.263883in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.263883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.220481in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.84}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.444750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Mean test AUC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026302in}{1.260445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297141in}{1.813360in}}%
\pgfpathlineto{\pgfqpoint{0.297141in}{1.731447in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.895273in}}%
\pgfpathlineto{\pgfqpoint{0.898588in}{1.751925in}}%
\pgfpathlineto{\pgfqpoint{1.274493in}{1.608577in}}%
\pgfpathlineto{\pgfqpoint{1.650398in}{1.526663in}}%
\pgfpathlineto{\pgfqpoint{2.026302in}{1.321880in}}%
\pgfpathlineto{\pgfqpoint{2.402207in}{1.199010in}}%
\pgfpathlineto{\pgfqpoint{2.778112in}{0.728008in}}%
\pgfpathlineto{\pgfqpoint{3.154016in}{0.277485in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{-0.684997in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{-0.316387in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{-0.316387in}}%
\pgfpathlineto{\pgfqpoint{3.154016in}{0.564182in}}%
\pgfpathlineto{\pgfqpoint{2.778112in}{0.932792in}}%
\pgfpathlineto{\pgfqpoint{2.402207in}{1.321880in}}%
\pgfpathlineto{\pgfqpoint{2.026302in}{1.485707in}}%
\pgfpathlineto{\pgfqpoint{1.650398in}{1.649533in}}%
\pgfpathlineto{\pgfqpoint{1.274493in}{1.731447in}}%
\pgfpathlineto{\pgfqpoint{0.898588in}{1.833838in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.018143in}}%
\pgfpathlineto{\pgfqpoint{0.297141in}{1.813360in}}%
\pgfpathlineto{\pgfqpoint{0.297141in}{1.813360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512684in}{1.948537in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.956708in}}%
\pgfpathlineto{\pgfqpoint{0.898588in}{1.792882in}}%
\pgfpathlineto{\pgfqpoint{1.274493in}{1.670012in}}%
\pgfpathlineto{\pgfqpoint{1.650398in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{2.026302in}{1.403793in}}%
\pgfpathlineto{\pgfqpoint{2.402207in}{1.260445in}}%
\pgfpathlineto{\pgfqpoint{2.778112in}{0.830400in}}%
\pgfpathlineto{\pgfqpoint{3.154016in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.158096in}{0.410833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788685in}{0.666563in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.788685in}{0.951809in}}{\pgfqpoint{0.788685in}{1.237054in}}%
\pgfpathlineto{\pgfqpoint{0.740074in}{1.237054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.781741in}{1.320407in}}{\pgfqpoint{0.823407in}{1.403760in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.865074in}{1.320407in}}{\pgfqpoint{0.906741in}{1.237054in}}%
\pgfpathlineto{\pgfqpoint{0.858130in}{1.237054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.858130in}{0.951809in}}{\pgfqpoint{0.858130in}{0.666563in}}%
\pgfpathlineto{\pgfqpoint{0.788685in}{0.666563in}}%
\pgfpathlineto{\pgfqpoint{0.788685in}{0.666563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011360in,y=1.035183in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont better}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211025in}{2.026444in}}%
\pgfpathlineto{\pgfqpoint{3.444365in}{2.026444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468810in}{2.026444in}}{\pgfqpoint{3.468810in}{2.050889in}}%
\pgfpathlineto{\pgfqpoint{3.468810in}{2.383111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468810in}{2.407556in}}{\pgfqpoint{3.444365in}{2.407556in}}%
\pgfpathlineto{\pgfqpoint{2.211025in}{2.407556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.186580in}{2.407556in}}{\pgfqpoint{2.186580in}{2.383111in}}%
\pgfpathlineto{\pgfqpoint{2.186580in}{2.050889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.186580in}{2.026444in}}{\pgfqpoint{2.211025in}{2.026444in}}%
\pgfpathlineto{\pgfqpoint{2.211025in}{2.026444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357691in}{2.303944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.577691in,y=2.271861in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Maddock et al.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235469in}{2.142417in}}%
\pgfpathlineto{\pgfqpoint{2.357691in}{2.142417in}}%
\pgfpathlineto{\pgfqpoint{2.479913in}{2.142417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.577691in,y=2.099639in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont S-BDT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/adult_main_results.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.468667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522684in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108253in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.108253in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108253in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551219in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.551219in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.551219in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994185in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.994185in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994185in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022720in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.022720in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022720in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465685in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465685in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965650in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.965650in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224768in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.224768in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408615in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.408615in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667734in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.667734in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766246in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.766246in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851581in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.851581in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926852in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.926852in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437150in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.437150in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696269in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.696269in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880116in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.880116in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139235in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.139235in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237747in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.237747in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323082in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.323082in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398353in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.398353in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994185in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \varepsilon\) (privacy budget)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.377431in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.754905in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{0.754905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.711502in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.088977in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{1.088977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.045574in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.423049in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{1.423049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.379646in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.757120in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{1.757120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.713718in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{2.091192in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{2.091192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.047789in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.381861in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.423049in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Mean test AUC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.522684in}{0.547781in}}{\pgfqpoint{3.465685in}{1.690306in}}{%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.601232in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{0.965650in}{1.015481in}}%
\pgfpathlineto{\pgfqpoint{1.224768in}{1.182517in}}%
\pgfpathlineto{\pgfqpoint{1.994185in}{1.549996in}}%
\pgfpathlineto{\pgfqpoint{3.022720in}{1.690306in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{1.690306in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{1.690306in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{1.690306in}}%
\pgfpathlineto{\pgfqpoint{3.022720in}{1.690306in}}%
\pgfpathlineto{\pgfqpoint{1.994185in}{1.549996in}}%
\pgfpathlineto{\pgfqpoint{1.224768in}{1.209243in}}%
\pgfpathlineto{\pgfqpoint{0.965650in}{1.042207in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{0.601232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.522684in}{0.935304in}}{\pgfqpoint{3.465685in}{1.690306in}}{%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.962030in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{0.935304in}}%
\pgfpathlineto{\pgfqpoint{0.965650in}{1.249331in}}%
\pgfpathlineto{\pgfqpoint{1.224768in}{1.369597in}}%
\pgfpathlineto{\pgfqpoint{1.994185in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{3.022720in}{1.690306in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{1.690306in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{1.690306in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{1.690306in}}%
\pgfpathlineto{\pgfqpoint{3.022720in}{1.690306in}}%
\pgfpathlineto{\pgfqpoint{1.994185in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.224768in}{1.369597in}}%
\pgfpathlineto{\pgfqpoint{0.965650in}{1.262694in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{0.962030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.574506in}}%
\pgfpathlineto{\pgfqpoint{0.965650in}{1.028844in}}%
\pgfpathlineto{\pgfqpoint{1.224768in}{1.195880in}}%
\pgfpathlineto{\pgfqpoint{1.994185in}{1.549996in}}%
\pgfpathlineto{\pgfqpoint{3.022720in}{1.690306in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{1.690306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522684in}{0.574506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965650in}{1.028844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224768in}{1.195880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994185in}{1.549996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022720in}{1.690306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465685in}{1.690306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.948667in}}%
\pgfpathlineto{\pgfqpoint{0.965650in}{1.256013in}}%
\pgfpathlineto{\pgfqpoint{1.224768in}{1.369597in}}%
\pgfpathlineto{\pgfqpoint{1.994185in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{3.022720in}{1.690306in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{1.690306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522684in}{0.948667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965650in}{1.256013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224768in}{1.369597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994185in}{1.570040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022720in}{1.690306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465685in}{1.690306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.803890in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{1.803890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.750439in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{1.750439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110250in}{1.830690in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.989141in}{2.003023in}}{\pgfqpoint{0.868033in}{2.175357in}}%
\pgfpathlineto{\pgfqpoint{0.828261in}{2.147406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.814430in}{2.239554in}}{\pgfqpoint{0.800599in}{2.331702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.882611in}{2.287469in}}{\pgfqpoint{0.964623in}{2.243236in}}%
\pgfpathlineto{\pgfqpoint{0.924850in}{2.215285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.045959in}{2.042952in}}{\pgfqpoint{1.167067in}{1.870618in}}%
\pgfpathlineto{\pgfqpoint{1.110250in}{1.830690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157436in,y=2.158006in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont better}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821213in}{1.442567in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.776641in}{1.442567in}}{\pgfqpoint{1.732068in}{1.442567in}}%
\pgfpathlineto{\pgfqpoint{1.732068in}{1.387011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.648746in}{1.421734in}}{\pgfqpoint{1.565424in}{1.456456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.648746in}{1.491178in}}{\pgfqpoint{1.732068in}{1.525900in}}%
\pgfpathlineto{\pgfqpoint{1.732068in}{1.470345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.776641in}{1.470345in}}{\pgfqpoint{1.821213in}{1.470345in}}%
\pgfpathlineto{\pgfqpoint{1.821213in}{1.442567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253303in,y=1.456456in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 30\% \(\displaystyle \varepsilon\) saving}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002082in}{0.481944in}}%
\pgfpathlineto{\pgfqpoint{3.380130in}{0.481944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404574in}{0.481944in}}{\pgfqpoint{3.404574in}{0.506389in}}%
\pgfpathlineto{\pgfqpoint{3.404574in}{1.210833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404574in}{1.235278in}}{\pgfqpoint{3.380130in}{1.235278in}}%
\pgfpathlineto{\pgfqpoint{1.002082in}{1.235278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.977637in}{1.235278in}}{\pgfqpoint{0.977637in}{1.210833in}}%
\pgfpathlineto{\pgfqpoint{0.977637in}{0.506389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.977637in}{0.481944in}}{\pgfqpoint{1.002082in}{0.481944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.026526in}{1.142361in}}%
\pgfpathlineto{\pgfqpoint{1.270971in}{1.142361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148748in}{1.142361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368748in,y=1.099583in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Maddock et al.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026526in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{1.270971in}{0.970139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148748in}{0.970139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368748in,y=0.927361in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont S-BDT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.026526in}{0.790972in}}%
\pgfpathlineto{\pgfqpoint{1.270971in}{0.790972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368748in,y=0.748194in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont xgboost (nonprivate)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.026526in}{0.604861in}}%
\pgfpathlineto{\pgfqpoint{1.270971in}{0.604861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368748in,y=0.562083in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont xgboost random splits (nonprivate)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/adult_rf_ablation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522684in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124131in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.124131in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124131in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725579in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.725579in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725579in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327026in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.327026in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.327026in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928474in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.928474in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.928474in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.529921in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.026302in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle g^*\) (gradient clipping bound)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.377431in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.821719in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.821719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.778317in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.222606in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.222606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.179203in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.623492in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{1.623492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.580089in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{2.024378in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.024378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.980975in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.381861in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.423049in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Mean test AUC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.522684in}{0.781631in}}{\pgfqpoint{3.529921in}{1.046216in}}{%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.046216in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.030180in}}%
\pgfpathlineto{\pgfqpoint{1.124131in}{1.014145in}}%
\pgfpathlineto{\pgfqpoint{1.725579in}{0.982074in}}%
\pgfpathlineto{\pgfqpoint{2.327026in}{0.885861in}}%
\pgfpathlineto{\pgfqpoint{2.928474in}{0.837755in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.781631in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.797666in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.797666in}}%
\pgfpathlineto{\pgfqpoint{2.928474in}{0.853790in}}%
\pgfpathlineto{\pgfqpoint{2.327026in}{0.917932in}}%
\pgfpathlineto{\pgfqpoint{1.725579in}{0.998109in}}%
\pgfpathlineto{\pgfqpoint{1.124131in}{1.030180in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.046216in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.046216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.522684in}{0.893879in}}{\pgfqpoint{3.529921in}{1.062251in}}{%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.046216in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.014145in}}%
\pgfpathlineto{\pgfqpoint{1.124131in}{1.030180in}}%
\pgfpathlineto{\pgfqpoint{1.725579in}{0.990092in}}%
\pgfpathlineto{\pgfqpoint{2.327026in}{0.974056in}}%
\pgfpathlineto{\pgfqpoint{2.928474in}{0.929959in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.893879in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.909914in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.909914in}}%
\pgfpathlineto{\pgfqpoint{2.928474in}{0.954012in}}%
\pgfpathlineto{\pgfqpoint{2.327026in}{0.990092in}}%
\pgfpathlineto{\pgfqpoint{1.725579in}{1.006127in}}%
\pgfpathlineto{\pgfqpoint{1.124131in}{1.062251in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.046216in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.046216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.038198in}}%
\pgfpathlineto{\pgfqpoint{1.124131in}{1.022162in}}%
\pgfpathlineto{\pgfqpoint{1.725579in}{0.990092in}}%
\pgfpathlineto{\pgfqpoint{2.327026in}{0.901897in}}%
\pgfpathlineto{\pgfqpoint{2.928474in}{0.845773in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.789649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{3.007237in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.030180in}}%
\pgfpathlineto{\pgfqpoint{1.124131in}{1.046216in}}%
\pgfpathlineto{\pgfqpoint{1.725579in}{0.998109in}}%
\pgfpathlineto{\pgfqpoint{2.327026in}{0.982074in}}%
\pgfpathlineto{\pgfqpoint{2.928474in}{0.941985in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.901897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.529921in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089409in}{1.048613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.089409in}{1.275544in}}{\pgfqpoint{1.089409in}{1.502475in}}%
\pgfpathlineto{\pgfqpoint{1.040798in}{1.502475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.082464in}{1.585820in}}{\pgfqpoint{1.124131in}{1.669165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.165798in}{1.585820in}}{\pgfqpoint{1.207464in}{1.502475in}}%
\pgfpathlineto{\pgfqpoint{1.158853in}{1.502475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.158853in}{1.275544in}}{\pgfqpoint{1.158853in}{1.048613in}}%
\pgfpathlineto{\pgfqpoint{1.089409in}{1.048613in}}%
\pgfpathlineto{\pgfqpoint{1.089409in}{1.048613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.424855in,y=1.543314in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont better}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591537in}{1.955264in}}%
\pgfpathlineto{\pgfqpoint{3.444365in}{1.955264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468810in}{1.955264in}}{\pgfqpoint{3.468810in}{1.979708in}}%
\pgfpathlineto{\pgfqpoint{3.468810in}{2.339708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468810in}{2.364153in}}{\pgfqpoint{3.444365in}{2.364153in}}%
\pgfpathlineto{\pgfqpoint{1.591537in}{2.364153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.567092in}{2.364153in}}{\pgfqpoint{1.567092in}{2.339708in}}%
\pgfpathlineto{\pgfqpoint{1.567092in}{1.979708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.567092in}{1.955264in}}{\pgfqpoint{1.591537in}{1.955264in}}%
\pgfpathlineto{\pgfqpoint{1.591537in}{1.955264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615981in}{2.264292in}}%
\pgfpathlineto{\pgfqpoint{1.738203in}{2.264292in}}%
\pgfpathlineto{\pgfqpoint{1.860425in}{2.264292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958203in,y=2.221514in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont S-BDT (no Rényi filter)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.615981in}{2.078181in}}%
\pgfpathlineto{\pgfqpoint{1.738203in}{2.078181in}}%
\pgfpathlineto{\pgfqpoint{1.860425in}{2.078181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958203in,y=2.035403in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont S-BDT (with Rényi filter)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/adult_streams.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.468667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522684in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049827in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.049827in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.049827in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358186in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.358186in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.358186in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273815in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.273815in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.273815in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.497803in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576970in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.576970in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746672in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.746672in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885329in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.885329in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002561in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.002561in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104113in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.104113in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193688in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.193688in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800958in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.800958in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109317in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.109317in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328101in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.328101in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010243in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \varepsilon\) (privacy budget) log-scaled}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.377431in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.707181in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.707181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.663778in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.993528in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.993528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.950125in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.279875in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.279875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.236472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.566222in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.566222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.522819in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.852569in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.852569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.809167in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{2.138917in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.138917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.095514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.381861in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.423049in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Mean test AUC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.522684in}{0.781631in}}{\pgfqpoint{3.497803in}{1.801027in}}{%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.861808in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{0.781631in}}%
\pgfpathlineto{\pgfqpoint{1.049827in}{1.188244in}}%
\pgfpathlineto{\pgfqpoint{1.358186in}{1.371506in}}%
\pgfpathlineto{\pgfqpoint{2.273815in}{1.652126in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.789573in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.801027in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.801027in}}%
\pgfpathlineto{\pgfqpoint{2.273815in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.358186in}{1.417322in}}%
\pgfpathlineto{\pgfqpoint{1.049827in}{1.256967in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{0.861808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.522684in}{0.667092in}}{\pgfqpoint{3.497803in}{1.457410in}}{%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.747269in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{0.667092in}}%
\pgfpathlineto{\pgfqpoint{1.049827in}{0.959166in}}%
\pgfpathlineto{\pgfqpoint{1.358186in}{1.079432in}}%
\pgfpathlineto{\pgfqpoint{2.273815in}{1.256967in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.445956in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.457410in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.457410in}}%
\pgfpathlineto{\pgfqpoint{2.273815in}{1.302783in}}%
\pgfpathlineto{\pgfqpoint{1.358186in}{1.136701in}}%
\pgfpathlineto{\pgfqpoint{1.049827in}{1.027889in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{0.747269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.522684in}{0.438014in}}{\pgfqpoint{3.497803in}{0.878989in}}{%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.518191in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{0.438014in}}%
\pgfpathlineto{\pgfqpoint{1.049827in}{0.558280in}}%
\pgfpathlineto{\pgfqpoint{1.358186in}{0.615549in}}%
\pgfpathlineto{\pgfqpoint{2.273815in}{0.678546in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.878989in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.878989in}}%
\pgfpathlineto{\pgfqpoint{2.273815in}{0.735815in}}%
\pgfpathlineto{\pgfqpoint{1.358186in}{0.684273in}}%
\pgfpathlineto{\pgfqpoint{1.049827in}{0.627003in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{0.518191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.821719in}}%
\pgfpathlineto{\pgfqpoint{1.049827in}{1.222606in}}%
\pgfpathlineto{\pgfqpoint{1.358186in}{1.394414in}}%
\pgfpathlineto{\pgfqpoint{2.273815in}{1.663580in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.795300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522684in}{0.821719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049827in}{1.222606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358186in}{1.394414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273815in}{1.663580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497803in}{1.795300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.707181in}}%
\pgfpathlineto{\pgfqpoint{1.049827in}{0.993528in}}%
\pgfpathlineto{\pgfqpoint{1.358186in}{1.108067in}}%
\pgfpathlineto{\pgfqpoint{2.273815in}{1.279875in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{1.451683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522684in}{0.707181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049827in}{0.993528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358186in}{1.108067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273815in}{1.279875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497803in}{1.451683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.478103in}}%
\pgfpathlineto{\pgfqpoint{1.049827in}{0.592642in}}%
\pgfpathlineto{\pgfqpoint{1.358186in}{0.649911in}}%
\pgfpathlineto{\pgfqpoint{2.273815in}{0.707181in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.856081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.975120in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522684in}{0.478103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049827in}{0.592642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358186in}{0.649911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273815in}{0.707181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497803in}{0.856081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.497803in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193764in}{1.339664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.962076in}{1.542490in}}{\pgfqpoint{0.730388in}{1.745316in}}%
\pgfpathlineto{\pgfqpoint{0.698369in}{1.708740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.663126in}{1.794969in}}{\pgfqpoint{0.627883in}{1.881199in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.718017in}{1.857671in}}{\pgfqpoint{0.808150in}{1.834143in}}%
\pgfpathlineto{\pgfqpoint{0.776130in}{1.797567in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.007818in}{1.594741in}}{\pgfqpoint{1.239506in}{1.391915in}}%
\pgfpathlineto{\pgfqpoint{1.193764in}{1.339664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249356in,y=1.566222in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont better}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608239in}{1.769153in}}%
\pgfpathlineto{\pgfqpoint{3.045603in}{1.769153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.070048in}{1.769153in}}{\pgfqpoint{3.070048in}{1.793597in}}%
\pgfpathlineto{\pgfqpoint{3.070048in}{2.339708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.070048in}{2.364153in}}{\pgfqpoint{3.045603in}{2.364153in}}%
\pgfpathlineto{\pgfqpoint{0.608239in}{2.364153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.583795in}{2.364153in}}{\pgfqpoint{0.583795in}{2.339708in}}%
\pgfpathlineto{\pgfqpoint{0.583795in}{1.793597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.583795in}{1.769153in}}{\pgfqpoint{0.608239in}{1.769153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.632684in}{2.264292in}}%
\pgfpathlineto{\pgfqpoint{0.877128in}{2.264292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754906in}{2.264292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974906in,y=2.221514in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont S-BDT (Rényi filter extra rounds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632684in}{2.078181in}}%
\pgfpathlineto{\pgfqpoint{0.877128in}{2.078181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754906in}{2.078181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974906in,y=2.035403in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont S-BDT (naive extra rounds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632684in}{1.892069in}}%
\pgfpathlineto{\pgfqpoint{0.877128in}{1.892069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754906in}{1.892069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974906in,y=1.849292in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Maddock et al. (naive extra rounds)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/adult_subsampling_ablation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537399in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.537399in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537399in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111284in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.111284in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.111284in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699884in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.699884in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.699884in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288485in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.288485in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.288485in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877085in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.877085in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.877085in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465685in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465685in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994185in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \gamma\) (subsampling ratio)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.625617in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{0.625617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.582214in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.76}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.035183in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{1.035183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.991781in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.78}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.444750in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{1.444750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.401347in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.854317in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{1.854317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.810914in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.82}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{2.263883in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{2.263883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.220481in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.84}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.444750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Mean test AUC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436255in}{1.260445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.522684in}{1.526663in}}{\pgfqpoint{3.465685in}{1.977187in}}{%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.977187in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.936230in}}%
\pgfpathlineto{\pgfqpoint{0.537399in}{1.936230in}}%
\pgfpathlineto{\pgfqpoint{0.552114in}{1.833838in}}%
\pgfpathlineto{\pgfqpoint{0.816984in}{1.670012in}}%
\pgfpathlineto{\pgfqpoint{1.111284in}{1.649533in}}%
\pgfpathlineto{\pgfqpoint{1.405584in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{1.699884in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{1.994185in}{1.547142in}}%
\pgfpathlineto{\pgfqpoint{2.288485in}{1.526663in}}%
\pgfpathlineto{\pgfqpoint{2.582785in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{2.877085in}{1.567620in}}%
\pgfpathlineto{\pgfqpoint{3.171385in}{1.547142in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{1.629055in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{1.629055in}}%
\pgfpathlineto{\pgfqpoint{3.171385in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{2.877085in}{1.608577in}}%
\pgfpathlineto{\pgfqpoint{2.582785in}{1.629055in}}%
\pgfpathlineto{\pgfqpoint{2.288485in}{1.608577in}}%
\pgfpathlineto{\pgfqpoint{1.994185in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{1.699884in}{1.629055in}}%
\pgfpathlineto{\pgfqpoint{1.405584in}{1.629055in}}%
\pgfpathlineto{\pgfqpoint{1.111284in}{1.690490in}}%
\pgfpathlineto{\pgfqpoint{0.816984in}{1.710968in}}%
\pgfpathlineto{\pgfqpoint{0.552114in}{1.874795in}}%
\pgfpathlineto{\pgfqpoint{0.537399in}{1.977187in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.977187in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{1.977187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.047833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.956708in}}%
\pgfpathlineto{\pgfqpoint{0.537399in}{1.956708in}}%
\pgfpathlineto{\pgfqpoint{0.552114in}{1.854317in}}%
\pgfpathlineto{\pgfqpoint{0.816984in}{1.690490in}}%
\pgfpathlineto{\pgfqpoint{1.111284in}{1.670012in}}%
\pgfpathlineto{\pgfqpoint{1.405584in}{1.608577in}}%
\pgfpathlineto{\pgfqpoint{1.699884in}{1.608577in}}%
\pgfpathlineto{\pgfqpoint{1.994185in}{1.567620in}}%
\pgfpathlineto{\pgfqpoint{2.288485in}{1.567620in}}%
\pgfpathlineto{\pgfqpoint{2.582785in}{1.608577in}}%
\pgfpathlineto{\pgfqpoint{2.877085in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{3.171385in}{1.567620in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{1.608577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.468667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017702in}{0.666563in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.017702in}{0.951809in}}{\pgfqpoint{1.017702in}{1.237054in}}%
\pgfpathlineto{\pgfqpoint{0.969091in}{1.237054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.010757in}{1.320407in}}{\pgfqpoint{1.052424in}{1.403760in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.094091in}{1.320407in}}{\pgfqpoint{1.135757in}{1.237054in}}%
\pgfpathlineto{\pgfqpoint{1.087146in}{1.237054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.087146in}{0.951809in}}{\pgfqpoint{1.087146in}{0.666563in}}%
\pgfpathlineto{\pgfqpoint{1.017702in}{0.666563in}}%
\pgfpathlineto{\pgfqpoint{1.017702in}{0.666563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199574in,y=1.035183in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont better}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146789in}{2.026444in}}%
\pgfpathlineto{\pgfqpoint{3.380130in}{2.026444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404574in}{2.026444in}}{\pgfqpoint{3.404574in}{2.050889in}}%
\pgfpathlineto{\pgfqpoint{3.404574in}{2.383111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404574in}{2.407556in}}{\pgfqpoint{3.380130in}{2.407556in}}%
\pgfpathlineto{\pgfqpoint{2.146789in}{2.407556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.122344in}{2.407556in}}{\pgfqpoint{2.122344in}{2.383111in}}%
\pgfpathlineto{\pgfqpoint{2.122344in}{2.050889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.122344in}{2.026444in}}{\pgfqpoint{2.146789in}{2.026444in}}%
\pgfpathlineto{\pgfqpoint{2.146789in}{2.026444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293456in}{2.303944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513456in,y=2.271861in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Maddock et al.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171233in}{2.142417in}}%
\pgfpathlineto{\pgfqpoint{2.293456in}{2.142417in}}%
\pgfpathlineto{\pgfqpoint{2.415678in}{2.142417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513456in,y=2.099639in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont S-BDT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/avgleak.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.368250in}{2.296375in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.368250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.368250in}{2.296375in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.296375in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.368250in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.368250in}{2.296375in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.296375in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{0.420833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{2.909802in}{1.875542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590712in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.590712in}{2.296375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.590712in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{2.909802in}{1.875542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382236in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.382236in}{2.296375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382236in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{2.909802in}{1.875542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173760in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.173760in}{2.296375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.173760in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{2.909802in}{1.875542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965285in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.965285in}{2.296375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965285in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913349in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont data point index (sorted)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{2.909802in}{1.875542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.368250in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.377431in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{2.909802in}{1.875542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.778079in}}%
\pgfpathlineto{\pgfqpoint{3.368250in}{0.778079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.734677in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{2.909802in}{1.875542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.135325in}}%
\pgfpathlineto{\pgfqpoint{3.368250in}{1.135325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.091923in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{2.909802in}{1.875542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.492571in}}%
\pgfpathlineto{\pgfqpoint{3.368250in}{1.492571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.449169in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{2.909802in}{1.875542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{1.849817in}}%
\pgfpathlineto{\pgfqpoint{3.368250in}{1.849817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.806415in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{2.909802in}{1.875542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{2.207063in}}%
\pgfpathlineto{\pgfqpoint{3.368250in}{2.207063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.163661in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.358604in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont privacy budget \(\displaystyle \varepsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{2.909802in}{1.875542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601163in}{2.306375in}}%
\pgfpathlineto{\pgfqpoint{0.602585in}{2.276038in}}%
\pgfpathlineto{\pgfqpoint{0.603376in}{2.274427in}}%
\pgfpathlineto{\pgfqpoint{0.621581in}{2.076309in}}%
\pgfpathlineto{\pgfqpoint{0.622373in}{2.074634in}}%
\pgfpathlineto{\pgfqpoint{0.623956in}{2.064086in}}%
\pgfpathlineto{\pgfqpoint{0.626330in}{2.037996in}}%
\pgfpathlineto{\pgfqpoint{0.627122in}{2.035736in}}%
\pgfpathlineto{\pgfqpoint{0.631079in}{2.008846in}}%
\pgfpathlineto{\pgfqpoint{0.633454in}{2.001289in}}%
\pgfpathlineto{\pgfqpoint{0.635829in}{1.986547in}}%
\pgfpathlineto{\pgfqpoint{0.640578in}{1.949226in}}%
\pgfpathlineto{\pgfqpoint{0.642952in}{1.943106in}}%
\pgfpathlineto{\pgfqpoint{0.643744in}{1.941913in}}%
\pgfpathlineto{\pgfqpoint{0.646118in}{1.929192in}}%
\pgfpathlineto{\pgfqpoint{0.647701in}{1.919909in}}%
\pgfpathlineto{\pgfqpoint{0.654034in}{1.874714in}}%
\pgfpathlineto{\pgfqpoint{0.662740in}{1.842322in}}%
\pgfpathlineto{\pgfqpoint{0.665906in}{1.819364in}}%
\pgfpathlineto{\pgfqpoint{0.670656in}{1.807990in}}%
\pgfpathlineto{\pgfqpoint{0.673030in}{1.786461in}}%
\pgfpathlineto{\pgfqpoint{0.673822in}{1.785024in}}%
\pgfpathlineto{\pgfqpoint{0.675405in}{1.777732in}}%
\pgfpathlineto{\pgfqpoint{0.676196in}{1.777075in}}%
\pgfpathlineto{\pgfqpoint{0.678571in}{1.767888in}}%
\pgfpathlineto{\pgfqpoint{0.680154in}{1.759221in}}%
\pgfpathlineto{\pgfqpoint{0.688069in}{1.712415in}}%
\pgfpathlineto{\pgfqpoint{0.689652in}{1.707744in}}%
\pgfpathlineto{\pgfqpoint{0.691235in}{1.698007in}}%
\pgfpathlineto{\pgfqpoint{0.692027in}{1.697715in}}%
\pgfpathlineto{\pgfqpoint{0.695984in}{1.680092in}}%
\pgfpathlineto{\pgfqpoint{0.705483in}{1.628379in}}%
\pgfpathlineto{\pgfqpoint{0.709440in}{1.600241in}}%
\pgfpathlineto{\pgfqpoint{0.710232in}{1.596836in}}%
\pgfpathlineto{\pgfqpoint{0.712606in}{1.579871in}}%
\pgfpathlineto{\pgfqpoint{0.718939in}{1.556153in}}%
\pgfpathlineto{\pgfqpoint{0.721313in}{1.535101in}}%
\pgfpathlineto{\pgfqpoint{0.723688in}{1.521952in}}%
\pgfpathlineto{\pgfqpoint{0.726062in}{1.515757in}}%
\pgfpathlineto{\pgfqpoint{0.736352in}{1.470161in}}%
\pgfpathlineto{\pgfqpoint{0.737144in}{1.468343in}}%
\pgfpathlineto{\pgfqpoint{0.739518in}{1.450827in}}%
\pgfpathlineto{\pgfqpoint{0.745850in}{1.426658in}}%
\pgfpathlineto{\pgfqpoint{0.747433in}{1.420970in}}%
\pgfpathlineto{\pgfqpoint{0.749808in}{1.411772in}}%
\pgfpathlineto{\pgfqpoint{0.752974in}{1.398594in}}%
\pgfpathlineto{\pgfqpoint{0.755349in}{1.382921in}}%
\pgfpathlineto{\pgfqpoint{0.785427in}{1.267300in}}%
\pgfpathlineto{\pgfqpoint{0.788593in}{1.249416in}}%
\pgfpathlineto{\pgfqpoint{0.790176in}{1.243733in}}%
\pgfpathlineto{\pgfqpoint{0.806006in}{1.192921in}}%
\pgfpathlineto{\pgfqpoint{0.809964in}{1.185132in}}%
\pgfpathlineto{\pgfqpoint{0.826586in}{1.143992in}}%
\pgfpathlineto{\pgfqpoint{0.829752in}{1.137420in}}%
\pgfpathlineto{\pgfqpoint{0.834501in}{1.125957in}}%
\pgfpathlineto{\pgfqpoint{0.836084in}{1.124347in}}%
\pgfpathlineto{\pgfqpoint{0.842416in}{1.110967in}}%
\pgfpathlineto{\pgfqpoint{0.844791in}{1.102840in}}%
\pgfpathlineto{\pgfqpoint{0.847166in}{1.097489in}}%
\pgfpathlineto{\pgfqpoint{0.850332in}{1.091087in}}%
\pgfpathlineto{\pgfqpoint{0.859830in}{1.074956in}}%
\pgfpathlineto{\pgfqpoint{0.862996in}{1.071278in}}%
\pgfpathlineto{\pgfqpoint{0.868537in}{1.062785in}}%
\pgfpathlineto{\pgfqpoint{0.875660in}{1.052271in}}%
\pgfpathlineto{\pgfqpoint{0.879618in}{1.043436in}}%
\pgfpathlineto{\pgfqpoint{0.916820in}{0.991948in}}%
\pgfpathlineto{\pgfqpoint{0.919986in}{0.988460in}}%
\pgfpathlineto{\pgfqpoint{0.923943in}{0.983423in}}%
\pgfpathlineto{\pgfqpoint{0.926318in}{0.980887in}}%
\pgfpathlineto{\pgfqpoint{0.928693in}{0.976860in}}%
\pgfpathlineto{\pgfqpoint{0.931067in}{0.975056in}}%
\pgfpathlineto{\pgfqpoint{0.935025in}{0.969612in}}%
\pgfpathlineto{\pgfqpoint{0.940565in}{0.965160in}}%
\pgfpathlineto{\pgfqpoint{0.943732in}{0.960952in}}%
\pgfpathlineto{\pgfqpoint{0.946898in}{0.958123in}}%
\pgfpathlineto{\pgfqpoint{0.955604in}{0.951628in}}%
\pgfpathlineto{\pgfqpoint{0.959562in}{0.946978in}}%
\pgfpathlineto{\pgfqpoint{0.973809in}{0.933725in}}%
\pgfpathlineto{\pgfqpoint{0.976976in}{0.929596in}}%
\pgfpathlineto{\pgfqpoint{0.979350in}{0.927640in}}%
\pgfpathlineto{\pgfqpoint{0.984099in}{0.922416in}}%
\pgfpathlineto{\pgfqpoint{0.988057in}{0.919621in}}%
\pgfpathlineto{\pgfqpoint{0.988848in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{0.992015in}{0.915292in}}%
\pgfpathlineto{\pgfqpoint{1.014969in}{0.894920in}}%
\pgfpathlineto{\pgfqpoint{1.022884in}{0.888557in}}%
\pgfpathlineto{\pgfqpoint{1.026050in}{0.885998in}}%
\pgfpathlineto{\pgfqpoint{1.068792in}{0.856697in}}%
\pgfpathlineto{\pgfqpoint{1.072750in}{0.854249in}}%
\pgfpathlineto{\pgfqpoint{1.080665in}{0.848192in}}%
\pgfpathlineto{\pgfqpoint{1.085414in}{0.845373in}}%
\pgfpathlineto{\pgfqpoint{1.091747in}{0.842361in}}%
\pgfpathlineto{\pgfqpoint{1.095704in}{0.838896in}}%
\pgfpathlineto{\pgfqpoint{1.107577in}{0.831366in}}%
\pgfpathlineto{\pgfqpoint{1.111535in}{0.829678in}}%
\pgfpathlineto{\pgfqpoint{1.136072in}{0.815928in}}%
\pgfpathlineto{\pgfqpoint{1.140821in}{0.812920in}}%
\pgfpathlineto{\pgfqpoint{1.146362in}{0.809488in}}%
\pgfpathlineto{\pgfqpoint{1.148736in}{0.808003in}}%
\pgfpathlineto{\pgfqpoint{1.156652in}{0.803831in}}%
\pgfpathlineto{\pgfqpoint{1.168524in}{0.799154in}}%
\pgfpathlineto{\pgfqpoint{1.173274in}{0.797045in}}%
\pgfpathlineto{\pgfqpoint{1.211267in}{0.778884in}}%
\pgfpathlineto{\pgfqpoint{1.216016in}{0.777037in}}%
\pgfpathlineto{\pgfqpoint{1.219974in}{0.775282in}}%
\pgfpathlineto{\pgfqpoint{1.227097in}{0.773063in}}%
\pgfpathlineto{\pgfqpoint{1.233429in}{0.770425in}}%
\pgfpathlineto{\pgfqpoint{1.235013in}{0.769664in}}%
\pgfpathlineto{\pgfqpoint{1.238179in}{0.768009in}}%
\pgfpathlineto{\pgfqpoint{1.270631in}{0.754303in}}%
\pgfpathlineto{\pgfqpoint{1.273797in}{0.752276in}}%
\pgfpathlineto{\pgfqpoint{1.305458in}{0.740700in}}%
\pgfpathlineto{\pgfqpoint{1.324455in}{0.733637in}}%
\pgfpathlineto{\pgfqpoint{1.329995in}{0.731756in}}%
\pgfpathlineto{\pgfqpoint{1.443183in}{0.694918in}}%
\pgfpathlineto{\pgfqpoint{1.461389in}{0.690285in}}%
\pgfpathlineto{\pgfqpoint{1.467721in}{0.688051in}}%
\pgfpathlineto{\pgfqpoint{1.474844in}{0.686052in}}%
\pgfpathlineto{\pgfqpoint{1.478802in}{0.684580in}}%
\pgfpathlineto{\pgfqpoint{1.486717in}{0.682661in}}%
\pgfpathlineto{\pgfqpoint{1.535000in}{0.669781in}}%
\pgfpathlineto{\pgfqpoint{1.548456in}{0.666736in}}%
\pgfpathlineto{\pgfqpoint{1.553205in}{0.665135in}}%
\pgfpathlineto{\pgfqpoint{1.567453in}{0.660796in}}%
\pgfpathlineto{\pgfqpoint{1.575368in}{0.658954in}}%
\pgfpathlineto{\pgfqpoint{1.606237in}{0.651150in}}%
\pgfpathlineto{\pgfqpoint{1.614153in}{0.649390in}}%
\pgfpathlineto{\pgfqpoint{1.656895in}{0.639411in}}%
\pgfpathlineto{\pgfqpoint{1.664019in}{0.637770in}}%
\pgfpathlineto{\pgfqpoint{1.832613in}{0.603938in}}%
\pgfpathlineto{\pgfqpoint{1.850027in}{0.600716in}}%
\pgfpathlineto{\pgfqpoint{2.091442in}{0.559640in}}%
\pgfpathlineto{\pgfqpoint{2.106481in}{0.557524in}}%
\pgfpathlineto{\pgfqpoint{2.130227in}{0.554063in}}%
\pgfpathlineto{\pgfqpoint{2.144474in}{0.551702in}}%
\pgfpathlineto{\pgfqpoint{2.212545in}{0.542285in}}%
\pgfpathlineto{\pgfqpoint{2.224418in}{0.540824in}}%
\pgfpathlineto{\pgfqpoint{2.260828in}{0.535221in}}%
\pgfpathlineto{\pgfqpoint{2.271910in}{0.533542in}}%
\pgfpathlineto{\pgfqpoint{2.294864in}{0.530462in}}%
\pgfpathlineto{\pgfqpoint{2.318609in}{0.527053in}}%
\pgfpathlineto{\pgfqpoint{2.445253in}{0.510603in}}%
\pgfpathlineto{\pgfqpoint{2.484038in}{0.505897in}}%
\pgfpathlineto{\pgfqpoint{2.506201in}{0.503047in}}%
\pgfpathlineto{\pgfqpoint{2.527572in}{0.500373in}}%
\pgfpathlineto{\pgfqpoint{2.556858in}{0.497188in}}%
\pgfpathlineto{\pgfqpoint{2.584562in}{0.494062in}}%
\pgfpathlineto{\pgfqpoint{2.672421in}{0.484352in}}%
\pgfpathlineto{\pgfqpoint{2.679545in}{0.483314in}}%
\pgfpathlineto{\pgfqpoint{2.951829in}{0.455018in}}%
\pgfpathlineto{\pgfqpoint{2.974783in}{0.452957in}}%
\pgfpathlineto{\pgfqpoint{3.035731in}{0.446469in}}%
\pgfpathlineto{\pgfqpoint{3.064225in}{0.443489in}}%
\pgfpathlineto{\pgfqpoint{3.079264in}{0.441970in}}%
\pgfpathlineto{\pgfqpoint{3.208283in}{0.427367in}}%
\pgfpathlineto{\pgfqpoint{3.230446in}{0.423446in}}%
\pgfpathlineto{\pgfqpoint{3.235195in}{0.421828in}}%
\pgfpathlineto{\pgfqpoint{3.235195in}{0.421828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{2.909802in}{1.875542in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611118in}{2.306375in}}%
\pgfpathlineto{\pgfqpoint{0.612874in}{2.292798in}}%
\pgfpathlineto{\pgfqpoint{0.635037in}{2.180229in}}%
\pgfpathlineto{\pgfqpoint{0.635829in}{2.178823in}}%
\pgfpathlineto{\pgfqpoint{0.637412in}{2.170892in}}%
\pgfpathlineto{\pgfqpoint{0.638995in}{2.165133in}}%
\pgfpathlineto{\pgfqpoint{0.640578in}{2.155453in}}%
\pgfpathlineto{\pgfqpoint{0.642161in}{2.150940in}}%
\pgfpathlineto{\pgfqpoint{0.645327in}{2.139591in}}%
\pgfpathlineto{\pgfqpoint{0.646118in}{2.138721in}}%
\pgfpathlineto{\pgfqpoint{0.650868in}{2.122983in}}%
\pgfpathlineto{\pgfqpoint{0.661157in}{2.087732in}}%
\pgfpathlineto{\pgfqpoint{0.663532in}{2.078590in}}%
\pgfpathlineto{\pgfqpoint{0.671447in}{2.055043in}}%
\pgfpathlineto{\pgfqpoint{0.678571in}{2.028253in}}%
\pgfpathlineto{\pgfqpoint{0.681737in}{2.021246in}}%
\pgfpathlineto{\pgfqpoint{0.683320in}{2.018336in}}%
\pgfpathlineto{\pgfqpoint{0.685695in}{2.013202in}}%
\pgfpathlineto{\pgfqpoint{0.688861in}{2.004333in}}%
\pgfpathlineto{\pgfqpoint{0.691235in}{1.999359in}}%
\pgfpathlineto{\pgfqpoint{0.692027in}{1.998778in}}%
\pgfpathlineto{\pgfqpoint{0.695984in}{1.986427in}}%
\pgfpathlineto{\pgfqpoint{0.699150in}{1.974342in}}%
\pgfpathlineto{\pgfqpoint{0.701525in}{1.964919in}}%
\pgfpathlineto{\pgfqpoint{0.714189in}{1.931664in}}%
\pgfpathlineto{\pgfqpoint{0.716564in}{1.927342in}}%
\pgfpathlineto{\pgfqpoint{0.720522in}{1.916770in}}%
\pgfpathlineto{\pgfqpoint{0.729228in}{1.889970in}}%
\pgfpathlineto{\pgfqpoint{0.730811in}{1.887097in}}%
\pgfpathlineto{\pgfqpoint{0.734769in}{1.868920in}}%
\pgfpathlineto{\pgfqpoint{0.737144in}{1.868234in}}%
\pgfpathlineto{\pgfqpoint{0.741101in}{1.861549in}}%
\pgfpathlineto{\pgfqpoint{0.742684in}{1.858089in}}%
\pgfpathlineto{\pgfqpoint{0.747433in}{1.848887in}}%
\pgfpathlineto{\pgfqpoint{0.748225in}{1.847664in}}%
\pgfpathlineto{\pgfqpoint{0.750600in}{1.839421in}}%
\pgfpathlineto{\pgfqpoint{0.754557in}{1.831792in}}%
\pgfpathlineto{\pgfqpoint{0.760098in}{1.810297in}}%
\pgfpathlineto{\pgfqpoint{0.769596in}{1.790040in}}%
\pgfpathlineto{\pgfqpoint{0.773554in}{1.784645in}}%
\pgfpathlineto{\pgfqpoint{0.774345in}{1.783426in}}%
\pgfpathlineto{\pgfqpoint{0.776720in}{1.776895in}}%
\pgfpathlineto{\pgfqpoint{0.782261in}{1.763693in}}%
\pgfpathlineto{\pgfqpoint{0.787010in}{1.743469in}}%
\pgfpathlineto{\pgfqpoint{0.787801in}{1.742979in}}%
\pgfpathlineto{\pgfqpoint{0.790967in}{1.732602in}}%
\pgfpathlineto{\pgfqpoint{0.794925in}{1.724682in}}%
\pgfpathlineto{\pgfqpoint{0.798091in}{1.719656in}}%
\pgfpathlineto{\pgfqpoint{0.801257in}{1.713444in}}%
\pgfpathlineto{\pgfqpoint{0.802840in}{1.711228in}}%
\pgfpathlineto{\pgfqpoint{0.804423in}{1.710401in}}%
\pgfpathlineto{\pgfqpoint{0.807589in}{1.704207in}}%
\pgfpathlineto{\pgfqpoint{0.810755in}{1.698373in}}%
\pgfpathlineto{\pgfqpoint{0.813130in}{1.691375in}}%
\pgfpathlineto{\pgfqpoint{0.826586in}{1.641963in}}%
\pgfpathlineto{\pgfqpoint{0.829752in}{1.636219in}}%
\pgfpathlineto{\pgfqpoint{0.832918in}{1.627011in}}%
\pgfpathlineto{\pgfqpoint{0.836084in}{1.620602in}}%
\pgfpathlineto{\pgfqpoint{0.839250in}{1.612734in}}%
\pgfpathlineto{\pgfqpoint{0.841625in}{1.603183in}}%
\pgfpathlineto{\pgfqpoint{0.843999in}{1.597436in}}%
\pgfpathlineto{\pgfqpoint{0.844791in}{1.595647in}}%
\pgfpathlineto{\pgfqpoint{0.847957in}{1.583117in}}%
\pgfpathlineto{\pgfqpoint{0.855081in}{1.567196in}}%
\pgfpathlineto{\pgfqpoint{0.861413in}{1.557536in}}%
\pgfpathlineto{\pgfqpoint{0.862996in}{1.552082in}}%
\pgfpathlineto{\pgfqpoint{0.867745in}{1.546296in}}%
\pgfpathlineto{\pgfqpoint{0.870911in}{1.540267in}}%
\pgfpathlineto{\pgfqpoint{0.873286in}{1.535850in}}%
\pgfpathlineto{\pgfqpoint{0.878035in}{1.523946in}}%
\pgfpathlineto{\pgfqpoint{0.882784in}{1.510449in}}%
\pgfpathlineto{\pgfqpoint{0.888325in}{1.497715in}}%
\pgfpathlineto{\pgfqpoint{0.895449in}{1.479438in}}%
\pgfpathlineto{\pgfqpoint{0.900989in}{1.462691in}}%
\pgfpathlineto{\pgfqpoint{0.904155in}{1.457107in}}%
\pgfpathlineto{\pgfqpoint{0.906530in}{1.446728in}}%
\pgfpathlineto{\pgfqpoint{0.913654in}{1.425777in}}%
\pgfpathlineto{\pgfqpoint{0.915237in}{1.424137in}}%
\pgfpathlineto{\pgfqpoint{0.917611in}{1.417320in}}%
\pgfpathlineto{\pgfqpoint{0.922360in}{1.404133in}}%
\pgfpathlineto{\pgfqpoint{0.923152in}{1.403829in}}%
\pgfpathlineto{\pgfqpoint{0.929484in}{1.388576in}}%
\pgfpathlineto{\pgfqpoint{0.935816in}{1.371398in}}%
\pgfpathlineto{\pgfqpoint{0.938982in}{1.364781in}}%
\pgfpathlineto{\pgfqpoint{0.941357in}{1.361781in}}%
\pgfpathlineto{\pgfqpoint{0.946898in}{1.349112in}}%
\pgfpathlineto{\pgfqpoint{0.948481in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{0.957187in}{1.330786in}}%
\pgfpathlineto{\pgfqpoint{0.959562in}{1.323937in}}%
\pgfpathlineto{\pgfqpoint{0.960354in}{1.323544in}}%
\pgfpathlineto{\pgfqpoint{0.968269in}{1.307197in}}%
\pgfpathlineto{\pgfqpoint{0.971435in}{1.301245in}}%
\pgfpathlineto{\pgfqpoint{0.975393in}{1.295096in}}%
\pgfpathlineto{\pgfqpoint{0.989640in}{1.267409in}}%
\pgfpathlineto{\pgfqpoint{1.002304in}{1.238259in}}%
\pgfpathlineto{\pgfqpoint{1.003887in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.215292in}}%
\pgfpathlineto{\pgfqpoint{1.016552in}{1.210999in}}%
\pgfpathlineto{\pgfqpoint{1.029216in}{1.188172in}}%
\pgfpathlineto{\pgfqpoint{1.031591in}{1.185288in}}%
\pgfpathlineto{\pgfqpoint{1.037923in}{1.174289in}}%
\pgfpathlineto{\pgfqpoint{1.039506in}{1.171519in}}%
\pgfpathlineto{\pgfqpoint{1.044255in}{1.163996in}}%
\pgfpathlineto{\pgfqpoint{1.051379in}{1.154742in}}%
\pgfpathlineto{\pgfqpoint{1.053753in}{1.150765in}}%
\pgfpathlineto{\pgfqpoint{1.056128in}{1.148360in}}%
\pgfpathlineto{\pgfqpoint{1.059294in}{1.142994in}}%
\pgfpathlineto{\pgfqpoint{1.061669in}{1.139370in}}%
\pgfpathlineto{\pgfqpoint{1.067209in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{1.084623in}{1.109690in}}%
\pgfpathlineto{\pgfqpoint{1.086997in}{1.107067in}}%
\pgfpathlineto{\pgfqpoint{1.090955in}{1.103461in}}%
\pgfpathlineto{\pgfqpoint{1.098079in}{1.094065in}}%
\pgfpathlineto{\pgfqpoint{1.102036in}{1.087464in}}%
\pgfpathlineto{\pgfqpoint{1.106786in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{1.111535in}{1.076748in}}%
\pgfpathlineto{\pgfqpoint{1.115492in}{1.073096in}}%
\pgfpathlineto{\pgfqpoint{1.120241in}{1.064698in}}%
\pgfpathlineto{\pgfqpoint{1.124199in}{1.060606in}}%
\pgfpathlineto{\pgfqpoint{1.130531in}{1.053287in}}%
\pgfpathlineto{\pgfqpoint{1.133697in}{1.048974in}}%
\pgfpathlineto{\pgfqpoint{1.135280in}{1.047144in}}%
\pgfpathlineto{\pgfqpoint{1.137655in}{1.043595in}}%
\pgfpathlineto{\pgfqpoint{1.141613in}{1.039433in}}%
\pgfpathlineto{\pgfqpoint{1.146362in}{1.032939in}}%
\pgfpathlineto{\pgfqpoint{1.152694in}{1.026832in}}%
\pgfpathlineto{\pgfqpoint{1.155860in}{1.024137in}}%
\pgfpathlineto{\pgfqpoint{1.159818in}{1.020134in}}%
\pgfpathlineto{\pgfqpoint{1.171691in}{1.009449in}}%
\pgfpathlineto{\pgfqpoint{1.175648in}{1.007219in}}%
\pgfpathlineto{\pgfqpoint{1.188313in}{0.994648in}}%
\pgfpathlineto{\pgfqpoint{1.191479in}{0.992069in}}%
\pgfpathlineto{\pgfqpoint{1.193853in}{0.989985in}}%
\pgfpathlineto{\pgfqpoint{1.196228in}{0.987830in}}%
\pgfpathlineto{\pgfqpoint{1.199394in}{0.983964in}}%
\pgfpathlineto{\pgfqpoint{1.204935in}{0.978098in}}%
\pgfpathlineto{\pgfqpoint{1.212058in}{0.973796in}}%
\pgfpathlineto{\pgfqpoint{1.215224in}{0.970203in}}%
\pgfpathlineto{\pgfqpoint{1.219182in}{0.967811in}}%
\pgfpathlineto{\pgfqpoint{1.228680in}{0.960251in}}%
\pgfpathlineto{\pgfqpoint{1.233429in}{0.956907in}}%
\pgfpathlineto{\pgfqpoint{1.285670in}{0.916792in}}%
\pgfpathlineto{\pgfqpoint{1.292002in}{0.912563in}}%
\pgfpathlineto{\pgfqpoint{1.314165in}{0.899336in}}%
\pgfpathlineto{\pgfqpoint{1.316540in}{0.897261in}}%
\pgfpathlineto{\pgfqpoint{1.320497in}{0.895013in}}%
\pgfpathlineto{\pgfqpoint{1.322080in}{0.893267in}}%
\pgfpathlineto{\pgfqpoint{1.328412in}{0.889628in}}%
\pgfpathlineto{\pgfqpoint{1.336328in}{0.884556in}}%
\pgfpathlineto{\pgfqpoint{1.395692in}{0.850858in}}%
\pgfpathlineto{\pgfqpoint{1.405190in}{0.844854in}}%
\pgfpathlineto{\pgfqpoint{1.416272in}{0.837189in}}%
\pgfpathlineto{\pgfqpoint{1.422604in}{0.832790in}}%
\pgfpathlineto{\pgfqpoint{1.433685in}{0.826694in}}%
\pgfpathlineto{\pgfqpoint{1.437643in}{0.825078in}}%
\pgfpathlineto{\pgfqpoint{1.440017in}{0.823724in}}%
\pgfpathlineto{\pgfqpoint{1.447141in}{0.820066in}}%
\pgfpathlineto{\pgfqpoint{1.455848in}{0.815586in}}%
\pgfpathlineto{\pgfqpoint{1.458222in}{0.813956in}}%
\pgfpathlineto{\pgfqpoint{1.462180in}{0.812141in}}%
\pgfpathlineto{\pgfqpoint{1.489883in}{0.798676in}}%
\pgfpathlineto{\pgfqpoint{1.493841in}{0.796934in}}%
\pgfpathlineto{\pgfqpoint{1.512046in}{0.788006in}}%
\pgfpathlineto{\pgfqpoint{1.526294in}{0.781244in}}%
\pgfpathlineto{\pgfqpoint{1.532626in}{0.778866in}}%
\pgfpathlineto{\pgfqpoint{1.535792in}{0.777603in}}%
\pgfpathlineto{\pgfqpoint{1.552414in}{0.769691in}}%
\pgfpathlineto{\pgfqpoint{1.557163in}{0.767357in}}%
\pgfpathlineto{\pgfqpoint{1.563495in}{0.764516in}}%
\pgfpathlineto{\pgfqpoint{1.571410in}{0.761545in}}%
\pgfpathlineto{\pgfqpoint{1.576160in}{0.759526in}}%
\pgfpathlineto{\pgfqpoint{1.587241in}{0.755005in}}%
\pgfpathlineto{\pgfqpoint{1.595948in}{0.751223in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{0.746217in}}%
\pgfpathlineto{\pgfqpoint{1.615736in}{0.743339in}}%
\pgfpathlineto{\pgfqpoint{1.636315in}{0.735844in}}%
\pgfpathlineto{\pgfqpoint{1.641856in}{0.733927in}}%
\pgfpathlineto{\pgfqpoint{1.652146in}{0.730640in}}%
\pgfpathlineto{\pgfqpoint{1.664019in}{0.726072in}}%
\pgfpathlineto{\pgfqpoint{1.668768in}{0.724619in}}%
\pgfpathlineto{\pgfqpoint{1.681432in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{0.718066in}}%
\pgfpathlineto{\pgfqpoint{1.711510in}{0.711122in}}%
\pgfpathlineto{\pgfqpoint{1.718634in}{0.709414in}}%
\pgfpathlineto{\pgfqpoint{1.749503in}{0.700263in}}%
\pgfpathlineto{\pgfqpoint{1.754253in}{0.698274in}}%
\pgfpathlineto{\pgfqpoint{1.761376in}{0.696165in}}%
\pgfpathlineto{\pgfqpoint{1.766125in}{0.694206in}}%
\pgfpathlineto{\pgfqpoint{1.808076in}{0.682396in}}%
\pgfpathlineto{\pgfqpoint{1.826281in}{0.677072in}}%
\pgfpathlineto{\pgfqpoint{1.832613in}{0.675158in}}%
\pgfpathlineto{\pgfqpoint{1.869815in}{0.665156in}}%
\pgfpathlineto{\pgfqpoint{1.895144in}{0.658875in}}%
\pgfpathlineto{\pgfqpoint{1.899893in}{0.657414in}}%
\pgfpathlineto{\pgfqpoint{1.919681in}{0.652185in}}%
\pgfpathlineto{\pgfqpoint{1.946593in}{0.645990in}}%
\pgfpathlineto{\pgfqpoint{1.964798in}{0.641900in}}%
\pgfpathlineto{\pgfqpoint{1.978254in}{0.638869in}}%
\pgfpathlineto{\pgfqpoint{1.990918in}{0.635935in}}%
\pgfpathlineto{\pgfqpoint{2.029703in}{0.627324in}}%
\pgfpathlineto{\pgfqpoint{2.062947in}{0.620587in}}%
\pgfpathlineto{\pgfqpoint{2.075611in}{0.617430in}}%
\pgfpathlineto{\pgfqpoint{2.087484in}{0.615303in}}%
\pgfpathlineto{\pgfqpoint{2.103315in}{0.611857in}}%
\pgfpathlineto{\pgfqpoint{2.117562in}{0.608645in}}%
\pgfpathlineto{\pgfqpoint{2.131018in}{0.605850in}}%
\pgfpathlineto{\pgfqpoint{2.138933in}{0.604132in}}%
\pgfpathlineto{\pgfqpoint{2.210171in}{0.589491in}}%
\pgfpathlineto{\pgfqpoint{2.222835in}{0.587261in}}%
\pgfpathlineto{\pgfqpoint{2.233125in}{0.584770in}}%
\pgfpathlineto{\pgfqpoint{2.378765in}{0.557124in}}%
\pgfpathlineto{\pgfqpoint{2.383514in}{0.555964in}}%
\pgfpathlineto{\pgfqpoint{2.404886in}{0.552525in}}%
\pgfpathlineto{\pgfqpoint{2.488787in}{0.539361in}}%
\pgfpathlineto{\pgfqpoint{2.525197in}{0.533377in}}%
\pgfpathlineto{\pgfqpoint{2.538653in}{0.531165in}}%
\pgfpathlineto{\pgfqpoint{2.594060in}{0.522592in}}%
\pgfpathlineto{\pgfqpoint{2.601184in}{0.521524in}}%
\pgfpathlineto{\pgfqpoint{2.614640in}{0.518972in}}%
\pgfpathlineto{\pgfqpoint{2.622555in}{0.517621in}}%
\pgfpathlineto{\pgfqpoint{2.632053in}{0.515913in}}%
\pgfpathlineto{\pgfqpoint{2.710414in}{0.503740in}}%
\pgfpathlineto{\pgfqpoint{2.727036in}{0.501355in}}%
\pgfpathlineto{\pgfqpoint{2.734160in}{0.500304in}}%
\pgfpathlineto{\pgfqpoint{2.748407in}{0.498228in}}%
\pgfpathlineto{\pgfqpoint{2.757906in}{0.496764in}}%
\pgfpathlineto{\pgfqpoint{2.776111in}{0.494031in}}%
\pgfpathlineto{\pgfqpoint{2.784817in}{0.492646in}}%
\pgfpathlineto{\pgfqpoint{2.798273in}{0.490748in}}%
\pgfpathlineto{\pgfqpoint{2.815687in}{0.488357in}}%
\pgfpathlineto{\pgfqpoint{2.839433in}{0.485338in}}%
\pgfpathlineto{\pgfqpoint{2.853680in}{0.483327in}}%
\pgfpathlineto{\pgfqpoint{3.141795in}{0.445864in}}%
\pgfpathlineto{\pgfqpoint{3.200368in}{0.435211in}}%
\pgfpathlineto{\pgfqpoint{3.209074in}{0.433376in}}%
\pgfpathlineto{\pgfqpoint{3.229654in}{0.427370in}}%
\pgfpathlineto{\pgfqpoint{3.233612in}{0.425128in}}%
\pgfpathlineto{\pgfqpoint{3.235195in}{0.422765in}}%
\pgfpathlineto{\pgfqpoint{3.235195in}{0.422765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{2.909802in}{1.875542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.590712in}{0.707295in}}%
\pgfpathlineto{\pgfqpoint{3.235986in}{0.707295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458448in}{0.420833in}}{\pgfqpoint{2.909802in}{1.875542in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.590712in}{0.830940in}}%
\pgfpathlineto{\pgfqpoint{3.235986in}{0.830940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.458448in}{2.296375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.368250in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.569523in,y=0.892455in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\itshape\selectfont (average)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500394in}{1.526838in}}%
\pgfpathlineto{\pgfqpoint{3.282694in}{1.526838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.307139in}{1.526838in}}{\pgfqpoint{3.307139in}{1.551283in}}%
\pgfpathlineto{\pgfqpoint{3.307139in}{2.210819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.307139in}{2.235264in}}{\pgfqpoint{3.282694in}{2.235264in}}%
\pgfpathlineto{\pgfqpoint{2.500394in}{2.235264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.475949in}{2.235264in}}{\pgfqpoint{2.475949in}{2.210819in}}%
\pgfpathlineto{\pgfqpoint{2.475949in}{1.551283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.475949in}{1.526838in}}{\pgfqpoint{2.500394in}{1.526838in}}%
\pgfpathlineto{\pgfqpoint{2.500394in}{1.526838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.524838in, y=2.089924in, left, base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Individual}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.524838in, y=1.947178in, left, base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Rényi Filter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579987in}{1.815033in}}%
\pgfpathlineto{\pgfqpoint{2.702210in}{1.815033in}}%
\pgfpathlineto{\pgfqpoint{2.824432in}{1.815033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922210in,y=1.772255in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont False}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579987in}{1.642810in}}%
\pgfpathlineto{\pgfqpoint{2.702210in}{1.642810in}}%
\pgfpathlineto{\pgfqpoint{2.824432in}{1.642810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922210in,y=1.600033in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont True}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/spambase_main_results.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.468667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522684in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108253in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.108253in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108253in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551219in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.551219in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.551219in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994185in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.994185in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994185in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022720in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.022720in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022720in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465685in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465685in,y=0.305556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965650in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.965650in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224768in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.224768in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408615in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.408615in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667734in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.667734in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766246in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.766246in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851581in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.851581in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926852in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.926852in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437150in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.437150in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696269in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.696269in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880116in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{2.880116in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139235in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.139235in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237747in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.237747in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323082in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.323082in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.075281pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398353in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.398353in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994185in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \varepsilon\) (privacy budget)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.377431in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.671387in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{0.671387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.627984in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.921941in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{0.921941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.878538in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.172495in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{1.172495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.129092in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.423049in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{1.423049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.379646in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.673602in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{1.673602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.630200in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{1.924156in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{1.924156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.880753in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{2.174710in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{2.174710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.131307in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.381861in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.423049in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Mean test AUC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.522684in}{0.581188in}}{\pgfqpoint{3.465685in}{2.259898in}}{%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.621276in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{0.581188in}}%
\pgfpathlineto{\pgfqpoint{0.965650in}{1.137417in}}%
\pgfpathlineto{\pgfqpoint{1.224768in}{1.377949in}}%
\pgfpathlineto{\pgfqpoint{1.994185in}{1.919145in}}%
\pgfpathlineto{\pgfqpoint{3.022720in}{2.204777in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{2.259898in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{2.259898in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{2.259898in}}%
\pgfpathlineto{\pgfqpoint{3.022720in}{2.204777in}}%
\pgfpathlineto{\pgfqpoint{1.994185in}{1.919145in}}%
\pgfpathlineto{\pgfqpoint{1.224768in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{0.965650in}{1.157462in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{0.621276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.522684in}{0.831742in}}{\pgfqpoint{3.526595in}{2.269921in}}{%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.861808in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{0.831742in}}%
\pgfpathlineto{\pgfqpoint{0.965650in}{1.367927in}}%
\pgfpathlineto{\pgfqpoint{1.224768in}{1.618481in}}%
\pgfpathlineto{\pgfqpoint{1.994185in}{2.009345in}}%
\pgfpathlineto{\pgfqpoint{3.022720in}{2.224821in}}%
\pgfpathlineto{\pgfqpoint{3.526595in}{2.269921in}}%
\pgfpathlineto{\pgfqpoint{3.526595in}{2.269921in}}%
\pgfpathlineto{\pgfqpoint{3.526595in}{2.269921in}}%
\pgfpathlineto{\pgfqpoint{3.022720in}{2.224821in}}%
\pgfpathlineto{\pgfqpoint{1.994185in}{2.009345in}}%
\pgfpathlineto{\pgfqpoint{1.224768in}{1.618481in}}%
\pgfpathlineto{\pgfqpoint{0.965650in}{1.377949in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{0.861808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.601232in}}%
\pgfpathlineto{\pgfqpoint{0.965650in}{1.147439in}}%
\pgfpathlineto{\pgfqpoint{1.224768in}{1.387971in}}%
\pgfpathlineto{\pgfqpoint{1.994185in}{1.919145in}}%
\pgfpathlineto{\pgfqpoint{3.022720in}{2.204777in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{2.259898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522684in}{0.601232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965650in}{1.147439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224768in}{1.387971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994185in}{1.919145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022720in}{2.204777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465685in}{2.259898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.846775in}}%
\pgfpathlineto{\pgfqpoint{0.965650in}{1.372938in}}%
\pgfpathlineto{\pgfqpoint{1.224768in}{1.618481in}}%
\pgfpathlineto{\pgfqpoint{1.994185in}{2.009345in}}%
\pgfpathlineto{\pgfqpoint{3.022720in}{2.224821in}}%
\pgfpathlineto{\pgfqpoint{3.475685in}{2.265364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522684in}{0.846775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965650in}{1.372938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224768in}{1.618481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994185in}{2.009345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022720in}{2.224821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526595in}{2.269921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{2.350098in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{2.350098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522684in}{0.420833in}}{\pgfqpoint{2.943002in}{2.004431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{2.330053in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{2.330053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{0.522684in}{2.425264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522684in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{3.465685in}{0.420833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113321in}{1.770122in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.001271in}{1.889705in}}{\pgfqpoint{0.889221in}{2.009288in}}%
\pgfpathlineto{\pgfqpoint{0.853748in}{1.976050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.827174in}{2.065350in}}{\pgfqpoint{0.800599in}{2.154650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.887983in}{2.122329in}}{\pgfqpoint{0.975368in}{2.090009in}}%
\pgfpathlineto{\pgfqpoint{0.939895in}{2.056771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.051946in}{1.937188in}}{\pgfqpoint{1.163996in}{1.817605in}}%
\pgfpathlineto{\pgfqpoint{1.113321in}{1.770122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157436in,y=2.024378in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont better}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211831in}{1.374082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.178563in}{1.374082in}}{\pgfqpoint{1.145296in}{1.374082in}}%
\pgfpathlineto{\pgfqpoint{1.145296in}{1.318527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.061949in}{1.353249in}}{\pgfqpoint{0.978602in}{1.387971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.061949in}{1.422693in}}{\pgfqpoint{1.145296in}{1.457416in}}%
\pgfpathlineto{\pgfqpoint{1.145296in}{1.401860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.178563in}{1.401860in}}{\pgfqpoint{1.211831in}{1.401860in}}%
\pgfpathlineto{\pgfqpoint{1.211831in}{1.374082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.551219in,y=1.387971in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 30\% \(\displaystyle \varepsilon\) saving}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002082in}{0.481944in}}%
\pgfpathlineto{\pgfqpoint{3.380130in}{0.481944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404574in}{0.481944in}}{\pgfqpoint{3.404574in}{0.506389in}}%
\pgfpathlineto{\pgfqpoint{3.404574in}{1.210833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.404574in}{1.235278in}}{\pgfqpoint{3.380130in}{1.235278in}}%
\pgfpathlineto{\pgfqpoint{1.002082in}{1.235278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.977637in}{1.235278in}}{\pgfqpoint{0.977637in}{1.210833in}}%
\pgfpathlineto{\pgfqpoint{0.977637in}{0.506389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.977637in}{0.481944in}}{\pgfqpoint{1.002082in}{0.481944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.026526in}{1.142361in}}%
\pgfpathlineto{\pgfqpoint{1.270971in}{1.142361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148748in}{1.142361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368748in,y=1.099583in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Maddock et al.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026526in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{1.270971in}{0.970139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148748in}{0.970139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368748in,y=0.927361in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont S-BDT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.026526in}{0.790972in}}%
\pgfpathlineto{\pgfqpoint{1.270971in}{0.790972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368748in,y=0.748194in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont xgboost (nonprivate)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.026526in}{0.604861in}}%
\pgfpathlineto{\pgfqpoint{1.270971in}{0.604861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368748in,y=0.562083in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont xgboost random splits (nonprivate)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

